The Half-lives of $^{132}$La and $^{135}$La

The half-lives of $^{135}$La and $^{132}$La were determined via gamma spectroscopy and high-precision ionization chamber measurements. The results are 18.930(6) h for $^{135}$La and 4.59(4) h for $^{132}$La compared to the previously compiled values of 19.5(2) h and 4.8(2) h, respectively. The new results represent an improvement in the precision and accuracy of both values. These lanthanum isotopes comprise a medically interesting system with positron emitter $^{132}$La and Auger electron emitter $^{135}$La forming a matched pair for internal diagnostics and therapeutics. The precise half-lives are necessary for proper evaluation of their value in medicine and for a more representative tabulation of nuclear data.

==> (inline-0) <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.4957);
\draw [color=c, fill=c] (2,1.34957) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.34957) -- (2,12.1461) -- (18,12.1461) -- (18,1.34957) -- (2,1.34957);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.34957) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.34957) -- (2,12.1461) -- (18,12.1461) -- (18,1.34957) -- (2,1.34957);
\draw [c,line width=0.9] (2,1.34957) -- (18,1.34957);
\draw (10,0.4) node[scale=1, color=c, rotate=0]{Time (hours)};
\draw [c,line width=0.9] (2,1.67347) -- (2,1.34957);
\draw [c,line width=0.9] (2.39997,1.51152) -- (2.39997,1.34957);
\draw [c,line width=0.9] (2.79994,1.51152) -- (2.79994,1.34957);
\draw [c,line width=0.9] (3.19991,1.51152) -- (3.19991,1.34957);
\draw [c,line width=0.9] (3.59988,1.67347) -- (3.59988,1.34957);
\draw [c,line width=0.9] (3.99985,1.51152) -- (3.99985,1.34957);
\draw [c,line width=0.9] (4.39982,1.51152) -- (4.39982,1.34957);
\draw [c,line width=0.9] (4.79979,1.51152) -- (4.79979,1.34957);
\draw [c,line width=0.9] (5.19975,1.67347) -- (5.19975,1.34957);
\draw [c,line width=0.9] (5.59972,1.51152) -- (5.59972,1.34957);
\draw [c,line width=0.9] (5.99969,1.51152) -- (5.99969,1.34957);
\draw [c,line width=0.9] (6.39966,1.51152) -- (6.39966,1.34957);
\draw [c,line width=0.9] (6.79963,1.67347) -- (6.79963,1.34957);
\draw [c,line width=0.9] (7.1996,1.51152) -- (7.1996,1.34957);
\draw [c,line width=0.9] (7.59957,1.51152) -- (7.59957,1.34957);
\draw [c,line width=0.9] (7.99954,1.51152) -- (7.99954,1.34957);
\draw [c,line width=0.9] (8.39951,1.67347) -- (8.39951,1.34957);
\draw [c,line width=0.9] (8.79948,1.51152) -- (8.79948,1.34957);
\draw [c,line width=0.9] (9.19945,1.51152) -- (9.19945,1.34957);
\draw [c,line width=0.9] (9.59942,1.51152) -- (9.59942,1.34957);
\draw [c,line width=0.9] (9.99939,1.67347) -- (9.99939,1.34957);
\draw [c,line width=0.9] (10.3994,1.51152) -- (10.3994,1.34957);
\draw [c,line width=0.9] (10.7993,1.51152) -- (10.7993,1.34957);
\draw [c,line width=0.9] (11.1993,1.51152) -- (11.1993,1.34957);
\draw [c,line width=0.9] (11.5993,1.67347) -- (11.5993,1.34957);
\draw [c,line width=0.9] (11.9992,1.51152) -- (11.9992,1.34957);
\draw [c,line width=0.9] (12.3992,1.51152) -- (12.3992,1.34957);
\draw [c,line width=0.9] (12.7992,1.51152) -- (12.7992,1.34957);
\draw [c,line width=0.9] (13.1991,1.67347) -- (13.1991,1.34957);
\draw [c,line width=0.9] (13.5991,1.51152) -- (13.5991,1.34957);
\draw [c,line width=0.9] (13.9991,1.51152) -- (13.9991,1.34957);
\draw [c,line width=0.9] (14.399,1.51152) -- (14.399,1.34957);
\draw [c,line width=0.9] (14.799,1.67347) -- (14.799,1.34957);
\draw [c,line width=0.9] (15.199,1.51152) -- (15.199,1.34957);
\draw [c,line width=0.9] (15.599,1.51152) -- (15.599,1.34957);
\draw [c,line width=0.9] (15.9989,1.51152) -- (15.9989,1.34957);
\draw [c,line width=0.9] (16.3989,1.67347) -- (16.3989,1.34957);
\draw [c,line width=0.9] (16.7989,1.51152) -- (16.7989,1.34957);
\draw [c,line width=0.9] (17.1988,1.51152) -- (17.1988,1.34957);
\draw [c,line width=0.9] (17.5988,1.51152) -- (17.5988,1.34957);
\draw [c,line width=0.9] (17.9988,1.67347) -- (17.9988,1.34957);
\draw [c,line width=0.9] (17.9988,1.67347) -- (17.9988,1.34957);
\draw [anchor=base] (2,0.904212) node[scale=1, color=c, rotate=0]{0};
\draw [anchor=base] (3.59988,0.904212) node[scale=1, color=c, rotate=0]{2};
\draw [anchor=base] (5.19975,0.904212) node[scale=1, color=c, rotate=0]{4};
\draw [anchor=base] (6.79963,0.904212) node[scale=1, color=c, rotate=0]{6};
\draw [anchor=base] (8.39951,0.904212) node[scale=1, color=c, rotate=0]{8};
\draw [anchor=base] (9.99939,0.904212) node[scale=1, color=c, rotate=0]{10};
\draw [anchor=base] (11.5993,0.904212) node[scale=1, color=c, rotate=0]{12};
\draw [anchor=base] (13.1991,0.904212) node[scale=1, color=c, rotate=0]{14};
\draw [anchor=base] (14.799,0.904212) node[scale=1, color=c, rotate=0]{16};
\draw [anchor=base] (16.3989,0.904212) node[scale=1, color=c, rotate=0]{18};
\draw [anchor=base] (17.9988,0.904212) node[scale=1, color=c, rotate=0]{20};
\draw [c,line width=0.9] (2,1.34957) -- (2,12.1461);
\draw (0.4,6.74785) node[scale=1, color=c, rotate=90]{Log$_{10}$ of Net Counts};
\draw [c,line width=0.9] (2.48,1.34957) -- (2,1.34957);
\draw [c,line width=0.9] (2.24,1.65804) -- (2,1.65804);
\draw [c,line width=0.9] (2.24,1.96652) -- (2,1.96652);
\draw [c,line width=0.9] (2.24,2.27499) -- (2,2.27499);
\draw [c,line width=0.9] (2.24,2.58346) -- (2,2.58346);
\draw [c,line width=0.9] (2.48,2.89194) -- (2,2.89194);
\draw [c,line width=0.9] (2.24,3.20041) -- (2,3.20041);
\draw [c,line width=0.9] (2.24,3.50888) -- (2,3.50888);
\draw [c,line width=0.9] (2.24,3.81736) -- (2,3.81736);
\draw [c,line width=0.9] (2.24,4.12583) -- (2,4.12583);
\draw [c,line width=0.9] (2.48,4.4343) -- (2,4.4343);
\draw [c,line width=0.9] (2.24,4.74278) -- (2,4.74278);
\draw [c,line width=0.9] (2.24,5.05125) -- (2,5.05125);
\draw [c,line width=0.9] (2.24,5.35972) -- (2,5.35972);
\draw [c,line width=0.9] (2.24,5.66819) -- (2,5.66819);
\draw [c,line width=0.9] (2.48,5.97667) -- (2,5.97667);
\draw [c,line width=0.9] (2.24,6.28514) -- (2,6.28514);
\draw [c,line width=0.9] (2.24,6.59361) -- (2,6.59361);
\draw [c,line width=0.9] (2.24,6.90209) -- (2,6.90209);
\draw [c,line width=0.9] (2.24,7.21056) -- (2,7.21056);
\draw [c,line width=0.9] (2.48,7.51903) -- (2,7.51903);
\draw [c,line width=0.9] (2.24,7.82751) -- (2,7.82751);
\draw [c,line width=0.9] (2.24,8.13598) -- (2,8.13598);
\draw [c,line width=0.9] (2.24,8.44445) -- (2,8.44445);
\draw [c,line width=0.9] (2.24,8.75293) -- (2,8.75293);
\draw [c,line width=0.9] (2.48,9.0614) -- (2,9.0614);
\draw [c,line width=0.9] (2.24,9.36987) -- (2,9.36987);
\draw [c,line width=0.9] (2.24,9.67835) -- (2,9.67835);
\draw [c,line width=0.9] (2.24,9.98682) -- (2,9.98682);
\draw [c,line width=0.9] (2.24,10.2953) -- (2,10.2953);
\draw [c,line width=0.9] (2.48,10.6038) -- (2,10.6038);
\draw [c,line width=0.9] (2.24,10.9122) -- (2,10.9122);
\draw [c,line width=0.9] (2.24,11.2207) -- (2,11.2207);
\draw [c,line width=0.9] (2.24,11.5292) -- (2,11.5292);
\draw [c,line width=0.9] (2.24,11.8377) -- (2,11.8377);
\draw [c,line width=0.9] (2.48,12.1461) -- (2,12.1461);
\draw [anchor= east] (1.9,1.34957) node[scale=1, color=c, rotate=0]{1};
\draw [anchor= east] (1.9,2.89194) node[scale=1, color=c, rotate=0]{1.5};
\draw [anchor= east] (1.9,4.4343) node[scale=1, color=c, rotate=0]{2};
\draw [anchor= east] (1.9,5.97667) node[scale=1, color=c, rotate=0]{2.5};
\draw [anchor= east] (1.9,7.51903) node[scale=1, color=c, rotate=0]{3};
\draw [anchor= east] (1.9,9.0614) node[scale=1, color=c, rotate=0]{3.5};
\draw [anchor= east] (1.9,10.6038) node[scale=1, color=c, rotate=0]{4};
\draw [anchor= east] (1.9,12.1461) node[scale=1, color=c, rotate=0]{4.5};

\definecolor{c}{rgb}{1,0,0};
\foreach \P in {(3.1978,7.8348), (3.40867,7.72616), (3.61888,7.61592), (3.82886,7.46825), (4.03851,7.50908), (4.24761,7.44834), (4.45659,7.34045), (4.66502,7.40208), (4.87333,7.31136), (5.08143,7.21573), (5.2893,7.21001), (5.49673,7.18136),
 (5.70383,7.0808), (5.91103,7.07522), (6.11791,6.86559), (6.32445,6.86122), (6.53099,6.88981), (6.73708,6.82393), (6.94318,6.7925), (7.14905,6.86646), (7.35481,6.63627), (7.56024,6.72153), (7.76567,6.53407), (7.97099,6.55734), (8.17597,6.60483),
 (8.38095,6.36956), (8.58583,6.30416), (8.79037,6.24792), (8.99502,6.1496), (9.19956,6.07456), (9.40399,6.19787), (9.60808,6.16515), (9.81229,6.03621), (10.0164,6.18633), (10.2204,6.02563), (10.424,5.84581), (10.628,5.96292), (10.8315,5.76494),
 (11.0352,5.68521), (11.2387,5.5349), (11.4423,5.35079), (11.6455,5.58464), (11.8488,5.50873), (12.0521,5.49908), (12.2553,5.26568), (12.4584,5.32898), (12.6615,5.31794), (12.8646,5.11166), (13.0674,5.21728), (13.2702,5.04541), (13.4731,5.16861),
 (13.676,4.96674), (13.8788,4.85995), (14.0814,4.90407), (14.2841,5.02142), (14.4867,4.98284), (14.6891,4.83833), (14.8917,4.82439), (15.0941,4.41269), (15.2965,4.48942), (15.499,4.50476), (15.7014,4.68967), (15.9036,4.40997), (16.1059,4.41269),
 (16.3081,4.68301), (16.5103,4.49711)}{\draw[mark options={color=c,fill=c},mark size=1.681682pt,mark=*] plot coordinates {\P};}
 \definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.39982,7.59615) node[scale=1, color=c, rotate=0]{$^{132}$La};
\draw [c,line width=0.9] (5.08143,7.27304) -- (5.08143,7.27647);
\draw [c,line width=0.9] (5.02412,7.27647) -- (5.13874,7.27647);
\draw [c,line width=0.9] (5.08143,7.15842) -- (5.08143,7.15499);
\draw [c,line width=0.9] (5.02412,7.15499) -- (5.13874,7.15499);
\draw [c,line width=0.9] (5.2893,7.26731) -- (5.2893,7.26853);
\draw [c,line width=0.9] (5.232,7.26853) -- (5.34661,7.26853);
\draw [c,line width=0.9] (5.2893,7.1527) -- (5.2893,7.15148);
\draw [c,line width=0.9] (5.232,7.15148) -- (5.34661,7.15148);
\draw [c,line width=0.9] (5.49673,7.23866) -- (5.49673,7.24);
\draw [c,line width=0.9] (5.43942,7.24) -- (5.55404,7.24);
\draw [c,line width=0.9] (5.49673,7.12405) -- (5.49673,7.12272);
\draw [c,line width=0.9] (5.43942,7.12272) -- (5.55404,7.12272);
\draw [c,line width=0.9] (5.70383,7.13811) -- (5.70383,7.1429);
\draw [c,line width=0.9] (5.64652,7.1429) -- (5.76113,7.1429);
\draw [c,line width=0.9] (5.70383,7.0235) -- (5.70383,7.0187);
\draw [c,line width=0.9] (5.64652,7.0187) -- (5.76113,7.0187);
\draw [c,line width=0.9] (5.91103,7.13252) -- (5.91103,7.136);
\draw [c,line width=0.9] (5.85373,7.136) -- (5.96834,7.136);
\draw [c,line width=0.9] (5.91103,7.01791) -- (5.91103,7.01443);
\draw [c,line width=0.9] (5.85373,7.01443) -- (5.96834,7.01443);
\draw [c,line width=0.9] (6.11791,6.9229) -- (6.11791,6.93583);
\draw [c,line width=0.9] (6.0606,6.93583) -- (6.17521,6.93583);
\draw [c,line width=0.9] (6.11791,6.80828) -- (6.11791,6.79535);
\draw [c,line width=0.9] (6.0606,6.79535) -- (6.17521,6.79535);
\draw [c,line width=0.9] (6.32445,6.91853) -- (6.32445,6.92793);
\draw [c,line width=0.9] (6.26714,6.92793) -- (6.38175,6.92793);
\draw [c,line width=0.9] (6.32445,6.80391) -- (6.32445,6.79451);
\draw [c,line width=0.9] (6.26714,6.79451) -- (6.38175,6.79451);
\draw [c,line width=0.9] (6.53099,6.94711) -- (6.53099,6.9564);
\draw [c,line width=0.9] (6.47368,6.9564) -- (6.58829,6.9564);
\draw [c,line width=0.9] (6.53099,6.8325) -- (6.53099,6.82322);
\draw [c,line width=0.9] (6.47368,6.82322) -- (6.58829,6.82322);
\draw [c,line width=0.9] (6.73708,6.88124) -- (6.73708,6.89131);
\draw [c,line width=0.9] (6.67977,6.89131) -- (6.79439,6.89131);
\draw [c,line width=0.9] (6.73708,6.76662) -- (6.73708,6.75655);
\draw [c,line width=0.9] (6.67977,6.75655) -- (6.79439,6.75655);
\draw [c,line width=0.9] (6.94318,6.84981) -- (6.94318,6.85981);
\draw [c,line width=0.9] (6.88587,6.85981) -- (7.00048,6.85981);
\draw [c,line width=0.9] (6.94318,6.7352) -- (6.94318,6.72519);
\draw [c,line width=0.9] (6.88587,6.72519) -- (7.00048,6.72519);
\draw [c,line width=0.9] (7.14905,6.92377) -- (7.14905,6.93089);
\draw [c,line width=0.9] (7.09174,6.93089) -- (7.20636,6.93089);
\draw [c,line width=0.9] (7.14905,6.80916) -- (7.14905,6.80203);
\draw [c,line width=0.9] (7.09174,6.80203) -- (7.20636,6.80203);
\draw [c,line width=0.9] (7.35481,6.69357) -- (7.35481,6.71081);
\draw [c,line width=0.9] (7.2975,6.71081) -- (7.41212,6.71081);
\draw [c,line width=0.9] (7.35481,6.57896) -- (7.35481,6.56172);
\draw [c,line width=0.9] (7.2975,6.56172) -- (7.41212,6.56172);
\draw [c,line width=0.9] (7.56024,6.77883) -- (7.56024,6.79068);
\draw [c,line width=0.9] (7.50293,6.79068) -- (7.61755,6.79068);
\draw [c,line width=0.9] (7.56024,6.66422) -- (7.56024,6.65238);
\draw [c,line width=0.9] (7.50293,6.65238) -- (7.61755,6.65238);
\draw [c,line width=0.9] (7.76567,6.59138) -- (7.76567,6.61134);
\draw [c,line width=0.9] (7.70836,6.61134) -- (7.82298,6.61134);
\draw [c,line width=0.9] (7.76567,6.47677) -- (7.76567,6.45681);
\draw [c,line width=0.9] (7.70836,6.45681) -- (7.82298,6.45681);
\draw [c,line width=0.9] (7.97099,6.61465) -- (7.97099,6.63009);
\draw [c,line width=0.9] (7.91368,6.63009) -- (8.02829,6.63009);
\draw [c,line width=0.9] (7.97099,6.50004) -- (7.97099,6.4846);
\draw [c,line width=0.9] (7.91368,6.4846) -- (8.02829,6.4846);
\draw [c,line width=0.9] (8.17597,6.66213) -- (8.17597,6.67747);
\draw [c,line width=0.9] (8.11866,6.67747) -- (8.23328,6.67747);
\draw [c,line width=0.9] (8.17597,6.54752) -- (8.17597,6.53219);
\draw [c,line width=0.9] (8.11866,6.53219) -- (8.23328,6.53219);
\draw [c,line width=0.9] (8.38095,6.42686) -- (8.38095,6.45001);
\draw [c,line width=0.9] (8.32365,6.45001) -- (8.43826,6.45001);
\draw [c,line width=0.9] (8.38095,6.31225) -- (8.38095,6.2891);
\draw [c,line width=0.9] (8.32365,6.2891) -- (8.43826,6.2891);
\draw [c,line width=0.9] (8.58583,6.36147) -- (8.58583,6.38836);
\draw [c,line width=0.9] (8.52852,6.38836) -- (8.64313,6.38836);
\draw [c,line width=0.9] (8.58583,6.24686) -- (8.58583,6.21997);
\draw [c,line width=0.9] (8.52852,6.21997) -- (8.64313,6.21997);
\draw [c,line width=0.9] (8.79037,6.30523) -- (8.79037,6.33238);
\draw [c,line width=0.9] (8.73306,6.33238) -- (8.84767,6.33238);
\draw [c,line width=0.9] (8.79037,6.19062) -- (8.79037,6.16347);
\draw [c,line width=0.9] (8.73306,6.16347) -- (8.84767,6.16347);
\draw [c,line width=0.9] (8.99502,6.20691) -- (8.99502,6.23878);
\draw [c,line width=0.9] (8.93771,6.23878) -- (9.05233,6.23878);
\draw [c,line width=0.9] (8.99502,6.0923) -- (8.99502,6.06042);
\draw [c,line width=0.9] (8.93771,6.06042) -- (9.05233,6.06042);
\draw [c,line width=0.9] (9.19956,6.13187) -- (9.19956,6.16681);
\draw [c,line width=0.9] (9.14225,6.16681) -- (9.25687,6.16681);
\draw [c,line width=0.9] (9.19956,6.01725) -- (9.19956,5.98231);
\draw [c,line width=0.9] (9.14225,5.98231) -- (9.25687,5.98231);
\draw [c,line width=0.9] (9.40399,6.25518) -- (9.40399,6.28369);
\draw [c,line width=0.9] (9.34668,6.28369) -- (9.46129,6.28369);
\draw [c,line width=0.9] (9.40399,6.14056) -- (9.40399,6.11205);
\draw [c,line width=0.9] (9.34668,6.11205) -- (9.46129,6.11205);
\draw [c,line width=0.9] (9.60808,6.22246) -- (9.60808,6.25033);
\draw [c,line width=0.9] (9.55078,6.25033) -- (9.66539,6.25033);
\draw [c,line width=0.9] (9.60808,6.10784) -- (9.60808,6.07997);
\draw [c,line width=0.9] (9.55078,6.07997) -- (9.66539,6.07997);
\draw [c,line width=0.9] (9.81229,6.09352) -- (9.81229,6.1275);
\draw [c,line width=0.9] (9.75498,6.1275) -- (9.8696,6.1275);
\draw [c,line width=0.9] (9.81229,5.97891) -- (9.81229,5.94493);
\draw [c,line width=0.9] (9.75498,5.94493) -- (9.8696,5.94493);
\draw [c,line width=0.9] (10.0164,6.24363) -- (10.0164,6.27185);
\draw [c,line width=0.9] (9.95908,6.27185) -- (10.0737,6.27185);
\draw [c,line width=0.9] (10.0164,6.12902) -- (10.0164,6.10081);
\draw [c,line width=0.9] (9.95908,6.10081) -- (10.0737,6.10081);
\draw [c,line width=0.9] (10.2204,6.08294) -- (10.2204,6.11693);
\draw [c,line width=0.9] (10.1631,6.11693) -- (10.2777,6.11693);
\draw [c,line width=0.9] (10.2204,5.96833) -- (10.2204,5.93434);
\draw [c,line width=0.9] (10.1631,5.93434) -- (10.2777,5.93434);
\draw [c,line width=0.9] (10.424,5.90312) -- (10.424,5.94611);
\draw [c,line width=0.9] (10.3667,5.94611) -- (10.4813,5.94611);
\draw [c,line width=0.9] (10.424,5.7885) -- (10.424,5.74551);
\draw [c,line width=0.9] (10.3667,5.74551) -- (10.4813,5.74551);
\draw [c,line width=0.9] (10.628,6.02023) -- (10.628,6.05585);
\draw [c,line width=0.9] (10.5707,6.05585) -- (10.6853,6.05585);
\draw [c,line width=0.9] (10.628,5.90562) -- (10.628,5.86999);
\draw [c,line width=0.9] (10.5707,5.86999) -- (10.6853,5.86999);
\draw [c,line width=0.9] (10.8315,5.82225) -- (10.8315,5.86921);
\draw [c,line width=0.9] (10.7742,5.86921) -- (10.8889,5.86921);
\draw [c,line width=0.9] (10.8315,5.70764) -- (10.8315,5.66068);
\draw [c,line width=0.9] (10.7742,5.66068) -- (10.8889,5.66068);
\draw [c,line width=0.9] (11.0352,5.74252) -- (11.0352,5.78978);
\draw [c,line width=0.9] (10.9779,5.78978) -- (11.0925,5.78978);
\draw [c,line width=0.9] (11.0352,5.62791) -- (11.0352,5.58064);
\draw [c,line width=0.9] (10.9779,5.58064) -- (11.0925,5.58064);
\draw [c,line width=0.9] (11.2387,5.59221) -- (11.2387,5.6518);
\draw [c,line width=0.9] (11.1814,5.6518) -- (11.296,5.6518);
\draw [c,line width=0.9] (11.2387,5.4776) -- (11.2387,5.41801);
\draw [c,line width=0.9] (11.1814,5.41801) -- (11.296,5.41801);
\draw [c,line width=0.9] (11.4423,5.40809) -- (11.4423,5.48261);
\draw [c,line width=0.9] (11.385,5.48261) -- (11.4996,5.48261);
\draw [c,line width=0.9] (11.4423,5.29348) -- (11.4423,5.21896);
\draw [c,line width=0.9] (11.385,5.21896) -- (11.4996,5.21896);
\draw [c,line width=0.9] (11.6455,5.64194) -- (11.6455,5.69156);
\draw [c,line width=0.9] (11.5882,5.69156) -- (11.7028,5.69156);
\draw [c,line width=0.9] (11.6455,5.52733) -- (11.6455,5.47771);
\draw [c,line width=0.9] (11.5882,5.47771) -- (11.7028,5.47771);
\draw [c,line width=0.9] (11.8488,5.56604) -- (11.8488,5.62192);
\draw [c,line width=0.9] (11.7915,5.62192) -- (11.9061,5.62192);
\draw [c,line width=0.9] (11.8488,5.45142) -- (11.8488,5.39554);
\draw [c,line width=0.9] (11.7915,5.39554) -- (11.9061,5.39554);
\draw [c,line width=0.9] (12.0521,5.55639) -- (12.0521,5.60982);
\draw [c,line width=0.9] (11.9948,5.60982) -- (12.1094,5.60982);
\draw [c,line width=0.9] (12.0521,5.44178) -- (12.0521,5.38834);
\draw [c,line width=0.9] (11.9948,5.38834) -- (12.1094,5.38834);
\draw [c,line width=0.9] (12.2553,5.32298) -- (12.2553,5.39676);
\draw [c,line width=0.9] (12.198,5.39676) -- (12.3126,5.39676);
\draw [c,line width=0.9] (12.2553,5.20837) -- (12.2553,5.1346);
\draw [c,line width=0.9] (12.198,5.1346) -- (12.3126,5.1346);
\draw [c,line width=0.9] (12.4584,5.38629) -- (12.4584,5.45813);
\draw [c,line width=0.9] (12.4011,5.45813) -- (12.5157,5.45813);
\draw [c,line width=0.9] (12.4584,5.27167) -- (12.4584,5.19983);
\draw [c,line width=0.9] (12.4011,5.19983) -- (12.5157,5.19983);
\draw [c,line width=0.9] (12.6615,5.37525) -- (12.6615,5.44441);
\draw [c,line width=0.9] (12.6042,5.44441) -- (12.7188,5.44441);
\draw [c,line width=0.9] (12.6615,5.26064) -- (12.6615,5.19148);
\draw [c,line width=0.9] (12.6042,5.19148) -- (12.7188,5.19148);
\draw [c,line width=0.9] (12.8646,5.16897) -- (12.8646,5.25476);
\draw [c,line width=0.9] (12.8073,5.25476) -- (12.9219,5.25476);
\draw [c,line width=0.9] (12.8646,5.05435) -- (12.8646,4.96856);
\draw [c,line width=0.9] (12.8073,4.96856) -- (12.9219,4.96856);
\draw [c,line width=0.9] (13.0674,5.27458) -- (13.0674,5.34508);
\draw [c,line width=0.9] (13.0101,5.34508) -- (13.1247,5.34508);
\draw [c,line width=0.9] (13.0674,5.15997) -- (13.0674,5.08947);
\draw [c,line width=0.9] (13.0101,5.08947) -- (13.1247,5.08947);
\draw [c,line width=0.9] (13.2702,5.10272) -- (13.2702,5.19383);
\draw [c,line width=0.9] (13.2129,5.19383) -- (13.3276,5.19383);
\draw [c,line width=0.9] (13.2702,4.9881) -- (13.2702,4.89699);
\draw [c,line width=0.9] (13.2129,4.89699) -- (13.3276,4.89699);
\draw [c,line width=0.9] (13.4731,5.22592) -- (13.4731,5.29477);
\draw [c,line width=0.9] (13.4158,5.29477) -- (13.5304,5.29477);
\draw [c,line width=0.9] (13.4731,5.1113) -- (13.4731,5.04246);
\draw [c,line width=0.9] (13.4158,5.04246) -- (13.5304,5.04246);
\draw [c,line width=0.9] (13.676,5.02404) -- (13.676,5.10732);
\draw [c,line width=0.9] (13.6187,5.10732) -- (13.7333,5.10732);
\draw [c,line width=0.9] (13.676,4.90943) -- (13.676,4.82615);
\draw [c,line width=0.9] (13.6187,4.82615) -- (13.7333,4.82615);
\draw [c,line width=0.9] (13.8788,4.91726) -- (13.8788,5.0144);
\draw [c,line width=0.9] (13.8214,5.0144) -- (13.9361,5.0144);
\draw [c,line width=0.9] (13.8788,4.80265) -- (13.8788,4.70551);
\draw [c,line width=0.9] (13.8214,4.70551) -- (13.9361,4.70551);
\draw [c,line width=0.9] (14.0814,4.96138) -- (14.0814,5.05643);
\draw [c,line width=0.9] (14.0241,5.05643) -- (14.1387,5.05643);
\draw [c,line width=0.9] (14.0814,4.84676) -- (14.0814,4.75171);
\draw [c,line width=0.9] (14.0241,4.75171) -- (14.1387,4.75171);
\draw [c,line width=0.9] (14.2841,5.07873) -- (14.2841,5.15737);
\draw [c,line width=0.9] (14.2268,5.15737) -- (14.3414,5.15737);
\draw [c,line width=0.9] (14.2841,4.96412) -- (14.2841,4.88548);
\draw [c,line width=0.9] (14.2268,4.88548) -- (14.3414,4.88548);
\draw [c,line width=0.9] (14.4867,5.04015) -- (14.4867,5.12301);
\draw [c,line width=0.9] (14.4294,5.12301) -- (14.544,5.12301);
\draw [c,line width=0.9] (14.4867,4.92554) -- (14.4867,4.84268);
\draw [c,line width=0.9] (14.4294,4.84268) -- (14.544,4.84268);
\draw [c,line width=0.9] (14.6891,4.89564) -- (14.6891,4.98695);
\draw [c,line width=0.9] (14.6318,4.98695) -- (14.7464,4.98695);
\draw [c,line width=0.9] (14.6891,4.78102) -- (14.6891,4.68971);
\draw [c,line width=0.9] (14.6318,4.68971) -- (14.7464,4.68971);
\draw [c,line width=0.9] (14.8917,4.88169) -- (14.8917,4.96685);
\draw [c,line width=0.9] (14.8344,4.96685) -- (14.949,4.96685);
\draw [c,line width=0.9] (14.8917,4.76708) -- (14.8917,4.68192);
\draw [c,line width=0.9] (14.8344,4.68192) -- (14.949,4.68192);
\draw [c,line width=0.9] (15.0941,4.47) -- (15.0941,4.59813);
\draw [c,line width=0.9] (15.0368,4.59813) -- (15.1514,4.59813);
\draw [c,line width=0.9] (15.0941,4.35539) -- (15.0941,4.22725);
\draw [c,line width=0.9] (15.0368,4.22725) -- (15.1514,4.22725);
\draw [c,line width=0.9] (15.2965,4.54673) -- (15.2965,4.67447);
\draw [c,line width=0.9] (15.2392,4.67447) -- (15.3538,4.67447);
\draw [c,line width=0.9] (15.2965,4.43211) -- (15.2965,4.30437);
\draw [c,line width=0.9] (15.2392,4.30437) -- (15.3538,4.30437);
\draw [c,line width=0.9] (15.499,4.56207) -- (15.499,4.67497);
\draw [c,line width=0.9] (15.4417,4.67497) -- (15.5563,4.67497);
\draw [c,line width=0.9] (15.499,4.44745) -- (15.499,4.33455);
\draw [c,line width=0.9] (15.4417,4.33455) -- (15.5563,4.33455);
\draw [c,line width=0.9] (15.7014,4.74698) -- (15.7014,4.84633);
\draw [c,line width=0.9] (15.6441,4.84633) -- (15.7587,4.84633);
\draw [c,line width=0.9] (15.7014,4.63237) -- (15.7014,4.53302);
\draw [c,line width=0.9] (15.6441,4.53302) -- (15.7587,4.53302);
\draw [c,line width=0.9] (15.9036,4.46727) -- (15.9036,4.597);
\draw [c,line width=0.9] (15.8463,4.597) -- (15.9609,4.597);
\draw [c,line width=0.9] (15.9036,4.35266) -- (15.9036,4.22293);
\draw [c,line width=0.9] (15.8463,4.22293) -- (15.9609,4.22293);
\draw [c,line width=0.9] (16.1059,4.47) -- (16.1059,4.58443);
\draw [c,line width=0.9] (16.0486,4.58443) -- (16.1632,4.58443);
\draw [c,line width=0.9] (16.1059,4.35539) -- (16.1059,4.24095);
\draw [c,line width=0.9] (16.0486,4.24095) -- (16.1632,4.24095);
\draw [c,line width=0.9] (16.3081,4.74032) -- (16.3081,4.83276);
\draw [c,line width=0.9] (16.2508,4.83276) -- (16.3654,4.83276);
\draw [c,line width=0.9] (16.3081,4.62571) -- (16.3081,4.53327);
\draw [c,line width=0.9] (16.2508,4.53327) -- (16.3654,4.53327);
\draw [c,line width=0.9] (16.5103,4.55442) -- (16.5103,4.65893);
\draw [c,line width=0.9] (16.453,4.65893) -- (16.5676,4.65893);
\draw [c,line width=0.9] (16.5103,4.4398) -- (16.5103,4.33529);
\draw [c,line width=0.9] (16.453,4.33529) -- (16.5676,4.33529);
\draw [c,dash pattern=on 4pt off 4pt,line width=0.9] (3.1978,7.73839) -- (3.40867,7.68395) -- (3.61888,7.62952) -- (3.82886,7.57501) -- (4.03851,7.52187) -- (4.24761,7.46734) -- (4.45659,7.41415) -- (4.66502,7.35957) -- (4.87333,7.30635) --
 (5.08143,7.25311) -- (5.2893,7.19984) -- (5.49673,7.14662) -- (5.70383,7.09197) -- (5.91103,7.03866) -- (6.11791,6.98682) -- (6.32445,6.93357) -- (6.53099,6.88026) -- (6.73708,6.82701) -- (6.94318,6.77372) -- (7.14905,6.72044) -- (7.35481,6.66859)
 -- (7.56024,6.61533) -- (7.76567,6.56204) -- (7.97099,6.51019) -- (8.17597,6.45694) -- (8.38095,6.40366) -- (8.58583,6.35182) -- (8.79037,6.29859) -- (8.99502,6.24676) -- (9.19956,6.19347) -- (9.40399,6.14164) -- (9.60808,6.08841) --
 (9.81229,6.03659) -- (10.0164,5.98331) -- (10.2204,5.9315) -- (10.424,5.87829) -- (10.628,5.82644) -- (10.8315,5.77469) -- (11.0352,5.72142) -- (11.2387,5.66963) -- (11.4423,5.61782) -- (11.6455,5.56461) -- (11.8488,5.51283) -- (12.0521,5.46103) --
 (12.2553,5.40777) -- (12.4584,5.356) -- (12.6615,5.30421) -- (12.8646,5.25242) -- (13.0674,5.19922) -- (13.2702,5.14746) -- (13.4731,5.09568) -- (13.676,5.04389) -- (13.8788,4.99064) -- (14.0814,4.93889) -- (14.2841,4.88713) -- (14.4867,4.83535) --
 (14.6891,4.78363) -- (14.8917,4.73039) -- (15.0941,4.67864) -- (15.2965,4.62689) -- (15.499,4.57513) -- (15.7014,4.52336) -- (15.9036,4.47164) -- (16.1059,4.41841) -- (16.3081,4.36668) -- (16.5103,4.31494);
\draw [c,line width=0.9] (3.1978,7.17801) -- (3.1978,7.18129);
\draw [c,line width=0.9] (3.14049,7.18129) -- (3.2551,7.18129);
\draw [c,line width=0.9] (3.1978,7.0634) -- (3.1978,7.06013);
\draw [c,line width=0.9] (3.14049,7.06013) -- (3.2551,7.06013);
\draw [c,line width=0.9] (3.40867,7.05691) -- (3.40867,7.06206);
\draw [c,line width=0.9] (3.35136,7.06206) -- (3.46598,7.06206);
\draw [c,line width=0.9] (3.40867,6.9423) -- (3.40867,6.93716);
\draw [c,line width=0.9] (3.35136,6.93716) -- (3.46598,6.93716);
\draw [c,line width=0.9] (3.61888,6.95736) -- (3.61888,6.96684);
\draw [c,line width=0.9] (3.56157,6.96684) -- (3.67618,6.96684);
\draw [c,line width=0.9] (3.61888,6.84275) -- (3.61888,6.83327);
\draw [c,line width=0.9] (3.56157,6.83327) -- (3.67618,6.83327);
\draw [c,line width=0.9] (3.82886,6.95736) -- (3.82886,6.96639);
\draw [c,line width=0.9] (3.77155,6.96639) -- (3.88617,6.96639);
\draw [c,line width=0.9] (3.82886,6.84275) -- (3.82886,6.83372);
\draw [c,line width=0.9] (3.77155,6.83372) -- (3.88617,6.83372);
\draw [c,line width=0.9] (4.03851,6.95948) -- (4.03851,6.96708);
\draw [c,line width=0.9] (3.9812,6.96708) -- (4.09582,6.96708);
\draw [c,line width=0.9] (4.03851,6.84487) -- (4.03851,6.83727);
\draw [c,line width=0.9] (3.9812,6.83727) -- (4.09582,6.83727);
\draw [c,line width=0.9] (4.24761,6.95481) -- (4.24761,6.96356);
\draw [c,line width=0.9] (4.1903,6.96356) -- (4.30491,6.96356);
\draw [c,line width=0.9] (4.24761,6.84019) -- (4.24761,6.83144);
\draw [c,line width=0.9] (4.1903,6.83144) -- (4.30491,6.83144);
\draw [c,line width=0.9] (4.45659,6.81526) -- (4.45659,6.82792);
\draw [c,line width=0.9] (4.39928,6.82792) -- (4.5139,6.82792);
\draw [c,line width=0.9] (4.45659,6.70065) -- (4.45659,6.688);
\draw [c,line width=0.9] (4.39928,6.688) -- (4.5139,6.688);
\draw [c,line width=0.9] (4.66502,6.73538) -- (4.66502,6.75081);
\draw [c,line width=0.9] (4.60771,6.75081) -- (4.72232,6.75081);
\draw [c,line width=0.9] (4.66502,6.62076) -- (4.66502,6.60533);
\draw [c,line width=0.9] (4.60771,6.60533) -- (4.72232,6.60533);
\draw [c,line width=0.9] (4.87333,6.73035) -- (4.87333,6.74422);
\draw [c,line width=0.9] (4.81603,6.74422) -- (4.93064,6.74422);
\draw [c,line width=0.9] (4.87333,6.61573) -- (4.87333,6.60186);
\draw [c,line width=0.9] (4.81603,6.60186) -- (4.93064,6.60186);
\draw [c,line width=0.9] (5.08143,6.74388) -- (5.08143,6.75528);
\draw [c,line width=0.9] (5.02412,6.75528) -- (5.13874,6.75528);
\draw [c,line width=0.9] (5.08143,6.62927) -- (5.08143,6.61787);
\draw [c,line width=0.9] (5.02412,6.61787) -- (5.13874,6.61787);
\draw [c,line width=0.9] (5.2893,6.67742) -- (5.2893,6.69358);
\draw [c,line width=0.9] (5.232,6.69358) -- (5.34661,6.69358);
\draw [c,line width=0.9] (5.2893,6.56281) -- (5.2893,6.54665);
\draw [c,line width=0.9] (5.232,6.54665) -- (5.34661,6.54665);
\draw [c,line width=0.9] (5.49673,6.4218) -- (5.49673,6.44646);
\draw [c,line width=0.9] (5.43942,6.44646) -- (5.55404,6.44646);
\draw [c,line width=0.9] (5.49673,6.30719) -- (5.49673,6.28253);
\draw [c,line width=0.9] (5.43942,6.28253) -- (5.55404,6.28253);
\draw [c,line width=0.9] (5.70383,6.55455) -- (5.70383,6.57024);
\draw [c,line width=0.9] (5.64652,6.57024) -- (5.76113,6.57024);
\draw [c,line width=0.9] (5.70383,6.43994) -- (5.70383,6.42424);
\draw [c,line width=0.9] (5.64652,6.42424) -- (5.76113,6.42424);
\draw [c,line width=0.9] (5.91103,6.37861) -- (5.91103,6.40544);
\draw [c,line width=0.9] (5.85373,6.40544) -- (5.96834,6.40544);
\draw [c,line width=0.9] (5.91103,6.264) -- (5.91103,6.23717);
\draw [c,line width=0.9] (5.85373,6.23717) -- (5.96834,6.23717);
\draw [c,line width=0.9] (6.11791,6.32037) -- (6.11791,6.34557);
\draw [c,line width=0.9] (6.0606,6.34557) -- (6.17521,6.34557);
\draw [c,line width=0.9] (6.11791,6.20576) -- (6.11791,6.18055);
\draw [c,line width=0.9] (6.0606,6.18055) -- (6.17521,6.18055);
\draw [c,line width=0.9] (6.32445,6.37402) -- (6.32445,6.39968);
\draw [c,line width=0.9] (6.26714,6.39968) -- (6.38175,6.39968);
\draw [c,line width=0.9] (6.32445,6.2594) -- (6.32445,6.23374);
\draw [c,line width=0.9] (6.26714,6.23374) -- (6.38175,6.23374);
\draw [c,line width=0.9] (6.53099,6.35348) -- (6.53099,6.37753);
\draw [c,line width=0.9] (6.47368,6.37753) -- (6.58829,6.37753);
\draw [c,line width=0.9] (6.53099,6.23887) -- (6.53099,6.21483);
\draw [c,line width=0.9] (6.47368,6.21483) -- (6.58829,6.21483);
\draw [c,line width=0.9] (6.73708,6.17755) -- (6.73708,6.21161);
\draw [c,line width=0.9] (6.67977,6.21161) -- (6.79439,6.21161);
\draw [c,line width=0.9] (6.73708,6.06293) -- (6.73708,6.02887);
\draw [c,line width=0.9] (6.67977,6.02887) -- (6.79439,6.02887);
\draw [c,line width=0.9] (6.94318,6.19494) -- (6.94318,6.22547);
\draw [c,line width=0.9] (6.88587,6.22547) -- (7.00048,6.22547);
\draw [c,line width=0.9] (6.94318,6.08033) -- (6.94318,6.04979);
\draw [c,line width=0.9] (6.88587,6.04979) -- (7.00048,6.04979);
\draw [c,line width=0.9] (7.14905,6.13344) -- (7.14905,6.16446);
\draw [c,line width=0.9] (7.09174,6.16446) -- (7.20636,6.16446);
\draw [c,line width=0.9] (7.14905,6.01883) -- (7.14905,5.98781);
\draw [c,line width=0.9] (7.09174,5.98781) -- (7.20636,5.98781);
\draw [c,line width=0.9] (7.35481,6.10079) -- (7.35481,6.13814);
\draw [c,line width=0.9] (7.2975,6.13814) -- (7.41212,6.13814);
\draw [c,line width=0.9] (7.35481,5.98618) -- (7.35481,5.94884);
\draw [c,line width=0.9] (7.2975,5.94884) -- (7.41212,5.94884);
\draw [c,line width=0.9] (7.56024,6.11363) -- (7.56024,6.14313);
\draw [c,line width=0.9] (7.50293,6.14313) -- (7.61755,6.14313);
\draw [c,line width=0.9] (7.56024,5.99902) -- (7.56024,5.96951);
\draw [c,line width=0.9] (7.50293,5.96951) -- (7.61755,5.96951);
\draw [c,line width=0.9] (7.76567,5.93268) -- (7.76567,5.975);
\draw [c,line width=0.9] (7.70836,5.975) -- (7.82298,5.975);
\draw [c,line width=0.9] (7.76567,5.81807) -- (7.76567,5.77576);
\draw [c,line width=0.9] (7.70836,5.77576) -- (7.82298,5.77576);
\draw [c,line width=0.9] (7.97099,5.88525) -- (7.97099,5.93176);
\draw [c,line width=0.9] (7.91368,5.93176) -- (8.02829,5.93176);
\draw [c,line width=0.9] (7.97099,5.77064) -- (7.97099,5.72412);
\draw [c,line width=0.9] (7.91368,5.72412) -- (8.02829,5.72412);
\draw [c,line width=0.9] (8.17597,5.92535) -- (8.17597,5.96608);
\draw [c,line width=0.9] (8.11866,5.96608) -- (8.23328,5.96608);
\draw [c,line width=0.9] (8.17597,5.81074) -- (8.17597,5.77002);
\draw [c,line width=0.9] (8.11866,5.77002) -- (8.23328,5.77002);
\draw [c,line width=0.9] (8.38095,5.93725) -- (8.38095,5.9751);
\draw [c,line width=0.9] (8.32365,5.9751) -- (8.43826,5.9751);
\draw [c,line width=0.9] (8.38095,5.82263) -- (8.38095,5.78477);
\draw [c,line width=0.9] (8.32365,5.78477) -- (8.43826,5.78477);
\draw [c,line width=0.9] (8.58583,5.91891) -- (8.58583,5.96052);
\draw [c,line width=0.9] (8.52852,5.96052) -- (8.64313,5.96052);
\draw [c,line width=0.9] (8.58583,5.80429) -- (8.58583,5.76268);
\draw [c,line width=0.9] (8.52852,5.76268) -- (8.64313,5.76268);
\draw [c,line width=0.9] (8.79037,5.55275) -- (8.79037,5.61194);
\draw [c,line width=0.9] (8.73306,5.61194) -- (8.84767,5.61194);
\draw [c,line width=0.9] (8.79037,5.43814) -- (8.79037,5.37895);
\draw [c,line width=0.9] (8.73306,5.37895) -- (8.84767,5.37895);
\draw [c,line width=0.9] (8.99502,5.6225) -- (8.99502,5.67792);
\draw [c,line width=0.9] (8.93771,5.67792) -- (9.05233,5.67792);
\draw [c,line width=0.9] (8.99502,5.50789) -- (8.99502,5.45247);
\draw [c,line width=0.9] (8.93771,5.45247) -- (9.05233,5.45247);
\draw [c,line width=0.9] (9.19956,5.67225) -- (9.19956,5.7288);
\draw [c,line width=0.9] (9.14225,5.7288) -- (9.25687,5.7288);
\draw [c,line width=0.9] (9.19956,5.55764) -- (9.19956,5.50109);
\draw [c,line width=0.9] (9.14225,5.50109) -- (9.25687,5.50109);
\draw [c,line width=0.9] (9.40399,5.79214) -- (9.40399,5.83064);
\draw [c,line width=0.9] (9.34668,5.83064) -- (9.46129,5.83064);
\draw [c,line width=0.9] (9.40399,5.67753) -- (9.40399,5.63904);
\draw [c,line width=0.9] (9.34668,5.63904) -- (9.46129,5.63904);
\draw [c,line width=0.9] (9.60808,5.78808) -- (9.60808,5.82817);
\draw [c,line width=0.9] (9.55078,5.82817) -- (9.66539,5.82817);
\draw [c,line width=0.9] (9.60808,5.67346) -- (9.60808,5.63337);
\draw [c,line width=0.9] (9.55078,5.63337) -- (9.66539,5.63337);
\draw [c,line width=0.9] (9.81229,5.44411) -- (9.81229,5.51061);
\draw [c,line width=0.9] (9.75498,5.51061) -- (9.8696,5.51061);
\draw [c,line width=0.9] (9.81229,5.32949) -- (9.81229,5.26298);
\draw [c,line width=0.9] (9.75498,5.26298) -- (9.8696,5.26298);
\draw [c,line width=0.9] (10.0164,5.2686) -- (10.0164,5.3446);
\draw [c,line width=0.9] (9.95908,5.3446) -- (10.0737,5.3446);
\draw [c,line width=0.9] (10.0164,5.15398) -- (10.0164,5.07797);
\draw [c,line width=0.9] (9.95908,5.07797) -- (10.0737,5.07797);
\draw [c,line width=0.9] (10.2204,5.41214) -- (10.2204,5.47292);
\draw [c,line width=0.9] (10.1631,5.47292) -- (10.2777,5.47292);
\draw [c,line width=0.9] (10.2204,5.29753) -- (10.2204,5.23675);
\draw [c,line width=0.9] (10.1631,5.23675) -- (10.2777,5.23675);
\draw [c,line width=0.9] (10.424,5.32154) -- (10.424,5.38507);
\draw [c,line width=0.9] (10.3667,5.38507) -- (10.4813,5.38507);
\draw [c,line width=0.9] (10.424,5.20693) -- (10.424,5.1434);
\draw [c,line width=0.9] (10.3667,5.1434) -- (10.4813,5.1434);
\draw [c,line width=0.9] (10.628,5.14451) -- (10.628,5.21591);
\draw [c,line width=0.9] (10.5707,5.21591) -- (10.6853,5.21591);
\draw [c,line width=0.9] (10.628,5.02989) -- (10.628,4.95849);
\draw [c,line width=0.9] (10.5707,4.95849) -- (10.6853,4.95849);
\draw [c,line width=0.9] (10.8315,5.14286) -- (10.8315,5.21506);
\draw [c,line width=0.9] (10.7742,5.21506) -- (10.8889,5.21506);
\draw [c,line width=0.9] (10.8315,5.02825) -- (10.8315,4.95604);
\draw [c,line width=0.9] (10.7742,4.95604) -- (10.8889,4.95604);
\draw [c,line width=0.9] (11.0352,5.08218) -- (11.0352,5.16625);
\draw [c,line width=0.9] (10.9779,5.16625) -- (11.0925,5.16625);
\draw [c,line width=0.9] (11.0352,4.96757) -- (11.0352,4.88351);
\draw [c,line width=0.9] (10.9779,4.88351) -- (11.0925,4.88351);
\draw [c,line width=0.9] (11.2387,5.0348) -- (11.2387,5.11655);
\draw [c,line width=0.9] (11.1814,5.11655) -- (11.296,5.11655);
\draw [c,line width=0.9] (11.2387,4.92019) -- (11.2387,4.83844);
\draw [c,line width=0.9] (11.1814,4.83844) -- (11.296,4.83844);
\draw [c,line width=0.9] (11.4423,5.40403) -- (11.4423,5.4658);
\draw [c,line width=0.9] (11.385,5.4658) -- (11.4996,5.4658);
\draw [c,line width=0.9] (11.4423,5.28942) -- (11.4423,5.22765);
\draw [c,line width=0.9] (11.385,5.22765) -- (11.4996,5.22765);
\draw [c,line width=0.9] (11.6455,5.14121) -- (11.6455,5.21421);
\draw [c,line width=0.9] (11.5882,5.21421) -- (11.7028,5.21421);
\draw [c,line width=0.9] (11.6455,5.0266) -- (11.6455,4.9536);
\draw [c,line width=0.9] (11.5882,4.9536) -- (11.7028,4.9536);
\draw [c,line width=0.9] (11.8488,5.12628) -- (11.8488,5.20303);
\draw [c,line width=0.9] (11.7915,5.20303) -- (11.9061,5.20303);
\draw [c,line width=0.9] (11.8488,5.01167) -- (11.8488,4.93491);
\draw [c,line width=0.9] (11.7915,4.93491) -- (11.9061,4.93491);
\draw [c,line width=0.9] (12.0521,4.96703) -- (12.0521,5.05129);
\draw [c,line width=0.9] (11.9948,5.05129) -- (12.1094,5.05129);
\draw [c,line width=0.9] (12.0521,4.85241) -- (12.0521,4.76815);
\draw [c,line width=0.9] (11.9948,4.76815) -- (12.1094,4.76815);
\draw [c,line width=0.9] (12.2553,4.84103) -- (12.2553,4.93387);
\draw [c,line width=0.9] (12.198,4.93387) -- (12.3126,4.93387);
\draw [c,line width=0.9] (12.2553,4.72642) -- (12.2553,4.63357);
\draw [c,line width=0.9] (12.198,4.63357) -- (12.3126,4.63357);
\draw [c,line width=0.9] (12.4584,4.77546) -- (12.4584,4.8745);
\draw [c,line width=0.9] (12.4011,4.8745) -- (12.5157,4.8745);
\draw [c,line width=0.9] (12.4584,4.66085) -- (12.4584,4.5618);
\draw [c,line width=0.9] (12.4011,4.5618) -- (12.5157,4.5618);
\draw [c,line width=0.9] (12.6615,4.98011) -- (12.6615,5.0618);
\draw [c,line width=0.9] (12.6042,5.0618) -- (12.7188,5.0618);
\draw [c,line width=0.9] (12.6615,4.8655) -- (12.6615,4.78382);
\draw [c,line width=0.9] (12.6042,4.78382) -- (12.7188,4.78382);
\draw [c,line width=0.9] (12.8646,4.75581) -- (12.8646,4.85546);
\draw [c,line width=0.9] (12.8073,4.85546) -- (12.9219,4.85546);
\draw [c,line width=0.9] (12.8646,4.64119) -- (12.8646,4.54154);
\draw [c,line width=0.9] (12.8073,4.54154) -- (12.9219,4.54154);
\draw [c,line width=0.9] (13.0674,4.6046) -- (13.0674,4.7173);
\draw [c,line width=0.9] (13.0101,4.7173) -- (13.1247,4.7173);
\draw [c,line width=0.9] (13.0674,4.48999) -- (13.0674,4.37728);
\draw [c,line width=0.9] (13.0101,4.37728) -- (13.1247,4.37728);
\draw [c,line width=0.9] (13.2702,4.82023) -- (13.2702,4.90984);
\draw [c,line width=0.9] (13.2129,4.90984) -- (13.3276,4.90984);
\draw [c,line width=0.9] (13.2702,4.70561) -- (13.2702,4.616);
\draw [c,line width=0.9] (13.2129,4.616) -- (13.3276,4.616);
\draw [c,line width=0.9] (13.4731,4.56967) -- (13.4731,4.68436);
\draw [c,line width=0.9] (13.4158,4.68436) -- (13.5304,4.68436);
\draw [c,line width=0.9] (13.4731,4.45506) -- (13.4731,4.34037);
\draw [c,line width=0.9] (13.4158,4.34037) -- (13.5304,4.34037);
\draw [c,line width=0.9] (13.676,4.56967) -- (13.676,4.68436);
\draw [c,line width=0.9] (13.6187,4.68436) -- (13.7333,4.68436);
\draw [c,line width=0.9] (13.676,4.45506) -- (13.676,4.34037);
\draw [c,line width=0.9] (13.6187,4.34037) -- (13.7333,4.34037);
\draw [c,line width=0.9] (13.8788,4.03655) -- (13.8788,4.22755);
\draw [c,line width=0.9] (13.8214,4.22755) -- (13.9361,4.22755);
\draw [c,line width=0.9] (13.8788,3.92194) -- (13.8788,3.73093);
\draw [c,line width=0.9] (13.8214,3.73093) -- (13.9361,3.73093);
\draw [c,line width=0.9] (14.0814,4.53381) -- (14.0814,4.65683);
\draw [c,line width=0.9] (14.0241,4.65683) -- (14.1387,4.65683);
\draw [c,line width=0.9] (14.0814,4.41919) -- (14.0814,4.29618);
\draw [c,line width=0.9] (14.0241,4.29618) -- (14.1387,4.29618);
\draw [c,line width=0.9] (14.2841,4.3682) -- (14.2841,4.50116);
\draw [c,line width=0.9] (14.2268,4.50116) -- (14.3414,4.50116);
\draw [c,line width=0.9] (14.2841,4.25359) -- (14.2841,4.12064);
\draw [c,line width=0.9] (14.2268,4.12064) -- (14.3414,4.12064);
\draw [c,line width=0.9] (14.4867,4.27388) -- (14.4867,4.4265);
\draw [c,line width=0.9] (14.4294,4.4265) -- (14.544,4.4265);
\draw [c,line width=0.9] (14.4867,4.15927) -- (14.4867,4.00666);
\draw [c,line width=0.9] (14.4294,4.00666) -- (14.544,4.00666);
\draw [c,line width=0.9] (14.6891,4.4508) -- (14.6891,4.56253);
\draw [c,line width=0.9] (14.6318,4.56253) -- (14.7464,4.56253);
\draw [c,line width=0.9] (14.6891,4.33619) -- (14.6891,4.22446);
\draw [c,line width=0.9] (14.6318,4.22446) -- (14.7464,4.22446);
\draw [c,line width=0.9] (14.8917,4.11333) -- (14.8917,4.25301);
\draw [c,line width=0.9] (14.8344,4.25301) -- (14.949,4.25301);
\draw [c,line width=0.9] (14.8917,3.99872) -- (14.8917,3.85904);
\draw [c,line width=0.9] (14.8344,3.85904) -- (14.949,3.85904);
\draw [c,line width=0.9] (15.0941,4.61686) -- (15.0941,4.72253);
\draw [c,line width=0.9] (15.0368,4.72253) -- (15.1514,4.72253);
\draw [c,line width=0.9] (15.0941,4.50224) -- (15.0941,4.39656);
\draw [c,line width=0.9] (15.0368,4.39656) -- (15.1514,4.39656);
\draw [c,line width=0.9] (15.2965,4.0176) -- (15.2965,4.18084);
\draw [c,line width=0.9] (15.2392,4.18084) -- (15.3538,4.18084);
\draw [c,line width=0.9] (15.2965,3.90299) -- (15.2965,3.73975);
\draw [c,line width=0.9] (15.2392,3.73975) -- (15.3538,3.73975);
\draw [c,line width=0.9] (15.499,4.30504) -- (15.499,4.4298);
\draw [c,line width=0.9] (15.4417,4.4298) -- (15.5563,4.4298);
\draw [c,line width=0.9] (15.499,4.19043) -- (15.499,4.06567);
\draw [c,line width=0.9] (15.4417,4.06567) -- (15.5563,4.06567);
\draw [c,line width=0.9] (15.7014,4.26122) -- (15.7014,4.38834);
\draw [c,line width=0.9] (15.6441,4.38834) -- (15.7587,4.38834);
\draw [c,line width=0.9] (15.7014,4.1466) -- (15.7014,4.01948);
\draw [c,line width=0.9] (15.6441,4.01948) -- (15.7587,4.01948);
\draw [c,line width=0.9] (15.9036,3.80279) -- (15.9036,3.99938);
\draw [c,line width=0.9] (15.8463,3.99938) -- (15.9609,3.99938);
\draw [c,line width=0.9] (15.9036,3.68818) -- (15.9036,3.49159);
\draw [c,line width=0.9] (15.8463,3.49159) -- (15.9609,3.49159);
\draw [c,line width=0.9] (16.1059,3.55764) -- (16.1059,3.7931);
\draw [c,line width=0.9] (16.0486,3.7931) -- (16.1632,3.7931);
\draw [c,line width=0.9] (16.1059,3.44303) -- (16.1059,3.20757);
\draw [c,line width=0.9] (16.0486,3.20757) -- (16.1632,3.20757);
\draw [c,line width=0.9] (16.3081,4.00224) -- (16.3081,4.16514);
\draw [c,line width=0.9] (16.2508,4.16514) -- (16.3654,4.16514);
\draw [c,line width=0.9] (16.3081,3.88763) -- (16.3081,3.72474);
\draw [c,line width=0.9] (16.2508,3.72474) -- (16.3654,3.72474);
\draw [c,line width=0.9] (16.5103,3.76185) -- (16.5103,3.96175);
\draw [c,line width=0.9] (16.453,3.96175) -- (16.5676,3.96175);
\draw [c,line width=0.9] (16.5103,3.64723) -- (16.5103,3.44733);
\draw [c,line width=0.9] (16.453,3.44733) -- (16.5676,3.44733);
\definecolor{c}{rgb}{1,0,1};
\foreach \P in {(3.1978,7.12071), (3.40867,6.99961), (3.61888,6.90005), (3.82886,6.90005), (4.03851,6.90218), (4.24761,6.8975), (4.45659,6.75796), (4.66502,6.67807), (4.87333,6.67304), (5.08143,6.68658), (5.2893,6.62011), (5.49673,6.36449),
 (5.70383,6.49724), (5.91103,6.3213), (6.11791,6.26306), (6.32445,6.31671), (6.53099,6.29618), (6.73708,6.12024), (6.94318,6.13763), (7.14905,6.07613), (7.35481,6.04349), (7.56024,6.05632), (7.76567,5.87538), (7.97099,5.82794), (8.17597,5.86805),
 (8.38095,5.87994), (8.58583,5.8616), (8.79037,5.49545), (8.99502,5.56519), (9.19956,5.61494), (9.40399,5.73484), (9.60808,5.73077), (9.81229,5.3868), (10.0164,5.21129), (10.2204,5.35484), (10.424,5.26424), (10.628,5.0872), (10.8315,5.08555),
 (11.0352,5.02488), (11.2387,4.9775), (11.4423,5.34673), (11.6455,5.0839), (11.8488,5.06897), (12.0521,4.90972), (12.2553,4.78372), (12.4584,4.71815), (12.6615,4.92281), (12.8646,4.6985), (13.0674,4.54729), (13.2702,4.76292), (13.4731,4.51236),
 (13.676,4.51236), (13.8788,3.97924), (14.0814,4.4765), (14.2841,4.3109), (14.4867,4.21658), (14.6891,4.3935), (14.8917,4.05603), (15.0941,4.55955), (15.2965,3.96029), (15.499,4.24774), (15.7014,4.20391), (15.9036,3.74549), (16.1059,3.50034),
 (16.3081,3.94494), (16.5103,3.70454)}{\draw[mark options={color=c,fill=c},mark size=1.537538pt,mark=square*] plot coordinates {\P};}
 \definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 2.4pt on 0.8pt off 2.4pt on 0.8pt off 2.4pt,line width=0.9] (3.1978,7.07219) -- (3.40867,7.01997) -- (3.61888,6.96775) -- (3.82886,6.91544) -- (4.03851,6.86451) -- (4.24761,6.81217) -- (4.45659,6.76117) --
 (4.66502,6.70878) -- (4.87333,6.65775) -- (5.08143,6.6067) -- (5.2893,6.55561) -- (5.49673,6.50456) -- (5.70383,6.45209) -- (5.91103,6.40096) -- (6.11791,6.35129) -- (6.32445,6.30021) -- (6.53099,6.24907) -- (6.73708,6.19799) -- (6.94318,6.14686) --
 (7.14905,6.09574) -- (7.35481,6.04605) -- (7.56024,5.99495) -- (7.76567,5.94382) -- (7.97099,5.89412) -- (8.17597,5.84303) -- (8.38095,5.79189) -- (8.58583,5.74221) -- (8.79037,5.69113) -- (8.99502,5.64144) -- (9.19956,5.5903) -- (9.40399,5.54062)
 -- (9.60808,5.48953) -- (9.81229,5.43985) -- (10.0164,5.38872) -- (10.2204,5.33905) -- (10.424,5.28798) -- (10.628,5.23828) -- (10.8315,5.18866) -- (11.0352,5.13753) -- (11.2387,5.08787) -- (11.4423,5.0382) -- (11.6455,4.98713) -- (11.8488,4.93748)
 -- (12.0521,4.88782) -- (12.2553,4.8367) -- (12.4584,4.78706) -- (12.6615,4.73741) -- (12.8646,4.68774) -- (13.0674,4.63667) -- (13.2702,4.58704) -- (13.4731,4.53739) -- (13.676,4.48773) -- (13.8788,4.43662) -- (14.0814,4.38699) -- (14.2841,4.33736)
 -- (14.4867,4.28771) -- (14.6891,4.23811) -- (14.8917,4.187) -- (15.0941,4.13738) -- (15.2965,4.08775) -- (15.499,4.03812) -- (15.7014,3.98847) -- (15.9036,3.93888) -- (16.1059,3.88777) -- (16.3081,3.83816) -- (16.5103,3.78855);
\draw [c,line width=0.9] (11.4423,7.95132) -- (11.4423,7.95385);
\draw [c,line width=0.9] (11.385,7.95385) -- (11.4996,7.95385);
\draw [c,line width=0.9] (11.4423,7.7794) -- (11.4423,7.77686);
\draw [c,line width=0.9] (11.385,7.77686) -- (11.4996,7.77686);
\draw [c,line width=0.9] (11.6455,7.88613) -- (11.6455,7.89163);
\draw [c,line width=0.9] (11.5882,7.89163) -- (11.7028,7.89163);
\draw [c,line width=0.9] (11.6455,7.71421) -- (11.6455,7.70872);
\draw [c,line width=0.9] (11.5882,7.70872) -- (11.7028,7.70872);
\draw [c,line width=0.9] (11.8488,7.94041) -- (11.8488,7.94221);
\draw [c,line width=0.9] (11.7915,7.94221) -- (11.9061,7.94221);
\draw [c,line width=0.9] (11.8488,7.76849) -- (11.8488,7.76669);
\draw [c,line width=0.9] (11.7915,7.76669) -- (11.9061,7.76669);
\draw [c,line width=0.9] (12.0521,7.91514) -- (12.0521,7.91772);
\draw [c,line width=0.9] (11.9948,7.91772) -- (12.1094,7.91772);
\draw [c,line width=0.9] (12.0521,7.74322) -- (12.0521,7.74064);
\draw [c,line width=0.9] (11.9948,7.74064) -- (12.1094,7.74064);
\draw [c,line width=0.9] (12.4584,7.80787) -- (12.4584,7.81427);
\draw [c,line width=0.9] (12.4011,7.81427) -- (12.5157,7.81427);
\draw [c,line width=0.9] (12.4584,7.63595) -- (12.4584,7.62954);
\draw [c,line width=0.9] (12.4011,7.62954) -- (12.5157,7.62954);
\draw [c,line width=0.9] (12.6615,7.58814) -- (12.6615,7.60996);
\draw [c,line width=0.9] (12.6042,7.60996) -- (12.7188,7.60996);
\draw [c,line width=0.9] (12.6615,7.41622) -- (12.6615,7.3944);
\draw [c,line width=0.9] (12.6042,7.3944) -- (12.7188,7.3944);
\draw [c,line width=0.9] (12.8646,7.62428) -- (12.8646,7.64179);
\draw [c,line width=0.9] (12.8073,7.64179) -- (12.9219,7.64179);
\draw [c,line width=0.9] (12.8646,7.45236) -- (12.8646,7.43485);
\draw [c,line width=0.9] (12.8073,7.43485) -- (12.9219,7.43485);
\draw [c,line width=0.9] (13.0674,7.55865) -- (13.0674,7.58034);
\draw [c,line width=0.9] (13.0101,7.58034) -- (13.1247,7.58034);
\draw [c,line width=0.9] (13.0674,7.38673) -- (13.0674,7.36504);
\draw [c,line width=0.9] (13.0101,7.36504) -- (13.1247,7.36504);
\draw [c,line width=0.9] (13.2702,7.38648) -- (13.2702,7.42058);
\draw [c,line width=0.9] (13.2129,7.42058) -- (13.3276,7.42058);
\draw [c,line width=0.9] (13.2702,7.21456) -- (13.2702,7.18046);
\draw [c,line width=0.9] (13.2129,7.18046) -- (13.3276,7.18046);
\draw [c,line width=0.9] (13.4731,7.39826) -- (13.4731,7.42998);
\draw [c,line width=0.9] (13.4158,7.42998) -- (13.5304,7.42998);
\draw [c,line width=0.9] (13.4731,7.22634) -- (13.4731,7.19461);
\draw [c,line width=0.9] (13.4158,7.19461) -- (13.5304,7.19461);
\draw [c,line width=0.9] (13.676,7.3334) -- (13.676,7.37023);
\draw [c,line width=0.9] (13.6187,7.37023) -- (13.7333,7.37023);
\draw [c,line width=0.9] (13.676,7.16148) -- (13.676,7.12465);
\draw [c,line width=0.9] (13.6187,7.12465) -- (13.7333,7.12465);
\draw [c,line width=0.9] (13.8788,7.1998) -- (13.8788,7.24718);
\draw [c,line width=0.9] (13.8214,7.24718) -- (13.9361,7.24718);
\draw [c,line width=0.9] (13.8788,7.02788) -- (13.8788,6.9805);
\draw [c,line width=0.9] (13.8214,6.9805) -- (13.9361,6.9805);
\draw [c,line width=0.9] (14.0814,7.09912) -- (14.0814,7.15522);
\draw [c,line width=0.9] (14.0241,7.15522) -- (14.1387,7.15522);
\draw [c,line width=0.9] (14.0814,6.9272) -- (14.0814,6.8711);
\draw [c,line width=0.9] (14.0241,6.8711) -- (14.1387,6.8711);
\draw [c,line width=0.9] (14.2841,6.8706) -- (14.2841,6.94959);
\draw [c,line width=0.9] (14.2268,6.94959) -- (14.3414,6.94959);
\draw [c,line width=0.9] (14.2841,6.69869) -- (14.2841,6.6197);
\draw [c,line width=0.9] (14.2268,6.6197) -- (14.3414,6.6197);
\draw [c,line width=0.9] (14.4867,7.13194) -- (14.4867,7.18134);
\draw [c,line width=0.9] (14.4294,7.18134) -- (14.544,7.18134);
\draw [c,line width=0.9] (14.4867,6.96002) -- (14.4867,6.91062);
\draw [c,line width=0.9] (14.4294,6.91062) -- (14.544,6.91062);
\draw [c,line width=0.9] (14.6891,7.14049) -- (14.6891,7.18894);
\draw [c,line width=0.9] (14.6318,7.18894) -- (14.7464,7.18894);
\draw [c,line width=0.9] (14.6891,6.96857) -- (14.6891,6.92012);
\draw [c,line width=0.9] (14.6318,6.92012) -- (14.7464,6.92012);
\draw [c,line width=0.9] (14.8917,6.99976) -- (14.8917,7.06103);
\draw [c,line width=0.9] (14.8344,7.06103) -- (14.949,7.06103);
\draw [c,line width=0.9] (14.8917,6.82784) -- (14.8917,6.76658);
\draw [c,line width=0.9] (14.8344,6.76658) -- (14.949,6.76658);
\draw [c,line width=0.9] (15.0941,6.79675) -- (15.0941,6.88105);
\draw [c,line width=0.9] (15.0368,6.88105) -- (15.1514,6.88105);
\draw [c,line width=0.9] (15.0941,6.62484) -- (15.0941,6.54054);
\draw [c,line width=0.9] (15.0368,6.54054) -- (15.1514,6.54054);
\draw [c,line width=0.9] (15.2965,6.56469) -- (15.2965,6.67712);
\draw [c,line width=0.9] (15.2392,6.67712) -- (15.3538,6.67712);
\draw [c,line width=0.9] (15.2965,6.39277) -- (15.2965,6.28034);
\draw [c,line width=0.9] (15.2392,6.28034) -- (15.3538,6.28034);
\draw [c,line width=0.9] (15.499,6.75446) -- (15.499,6.83833);
\draw [c,line width=0.9] (15.4417,6.83833) -- (15.5563,6.83833);
\draw [c,line width=0.9] (15.499,6.58254) -- (15.499,6.49867);
\draw [c,line width=0.9] (15.4417,6.49867) -- (15.5563,6.49867);
\draw [c,line width=0.9] (15.7014,6.81741) -- (15.7014,6.89179);
\draw [c,line width=0.9] (15.6441,6.89179) -- (15.7587,6.89179);
\draw [c,line width=0.9] (15.7014,6.64549) -- (15.7014,6.57111);
\draw [c,line width=0.9] (15.6441,6.57111) -- (15.7587,6.57111);
\draw [c,line width=0.9] (15.9036,6.59919) -- (15.9036,6.69977);
\draw [c,line width=0.9] (15.8463,6.69977) -- (15.9609,6.69977);
\draw [c,line width=0.9] (15.9036,6.42727) -- (15.9036,6.32669);
\draw [c,line width=0.9] (15.8463,6.32669) -- (15.9609,6.32669);
\draw [c,line width=0.9] (16.1059,6.5471) -- (16.1059,6.65403);
\draw [c,line width=0.9] (16.0486,6.65403) -- (16.1632,6.65403);
\draw [c,line width=0.9] (16.1059,6.37518) -- (16.1059,6.26825);
\draw [c,line width=0.9] (16.0486,6.26825) -- (16.1632,6.26825);
\draw [c,line width=0.9] (16.3081,6.41543) -- (16.3081,6.54131);
\draw [c,line width=0.9] (16.2508,6.54131) -- (16.3654,6.54131);
\draw [c,line width=0.9] (16.3081,6.24351) -- (16.3081,6.11762);
\draw [c,line width=0.9] (16.2508,6.11762) -- (16.3654,6.11762);
\draw [c,line width=0.9] (16.5103,6.53376) -- (16.5103,6.63842);
\draw [c,line width=0.9] (16.453,6.63842) -- (16.5676,6.63842);
\draw [c,line width=0.9] (16.5103,6.36184) -- (16.5103,6.25718);
\draw [c,line width=0.9] (16.453,6.25718) -- (16.5676,6.25718);

\definecolor{c}{rgb}{0,0,1};
\foreach \P in {(3.1978,10.4089), (3.40867,10.3042), (3.61888,10.3045), (3.82886,10.2068), (4.03851,10.1751), (4.24761,10.0313), (4.45659,10.0225), (4.66502,9.99147), (4.87333,9.86683), (5.08143,9.82938), (5.2893,9.7106), (5.49673,9.74486),
 (5.70383,9.63767), (5.91103,9.63021), (6.11791,9.53848), (6.32445,9.49995), (6.53099,9.34523), (6.73708,9.37355), (6.94318,9.30398), (7.14905,9.20915), (7.35481,9.17806), (7.56024,9.12459), (7.76567,9.04444), (7.97099,8.99417), (8.17597,8.98141),
 (8.38095,9.00128), (8.58583,8.82463), (8.79037,8.68264), (8.99502,8.65165), (9.19956,8.58018), (9.40399,8.46328), (9.60808,8.56216), (9.81229,8.3683), (10.0164,8.41886), (10.2204,8.26299), (10.424,8.25875), (10.628,8.11219), (10.8315,8.21923),
 (11.0352,8.03471), (11.2387,8.09835), (11.4423,7.86536), (11.6455,7.80017), (11.8488,7.85445), (12.0521,7.82918), (12.2553,7.88589), (12.4584,7.72191), (12.6615,7.50218), (12.8646,7.53832), (13.0674,7.47269), (13.2702,7.30052), (13.4731,7.3123),
 (13.676,7.24744), (13.8788,7.11384), (14.0814,7.01316), (14.2841,6.78465), (14.4867,7.04598), (14.6891,7.05453), (14.8917,6.9138), (15.0941,6.71079), (15.2965,6.47873), (15.499,6.6685), (15.7014,6.73145), (15.9036,6.51323), (16.1059,6.46114),
 (16.3081,6.32947), (16.5103,6.4478)}{\draw[mark options={color=c,fill=c},mark size=2.162162pt,mark=triangle*] plot coordinates {\P};}
 \definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.39982,10.1411) node[scale=1, color=c, rotate=0]{$^{133}$La};
\draw [c,line width=0.9] (3.1978,10.4028) -- (3.40867,10.3396) -- (3.61888,10.2764) -- (3.82886,10.2132) -- (4.03851,10.1513) -- (4.24761,10.0881) -- (4.45659,10.0262) -- (4.66502,9.96298) -- (4.87333,9.90111) -- (5.08143,9.83921) -- (5.2893,9.7773)
 -- (5.49673,9.71545) -- (5.70383,9.65218) -- (5.91103,9.59026) -- (6.11791,9.52982) -- (6.32445,9.46797) -- (6.53099,9.40608) -- (6.73708,9.34426) -- (6.94318,9.2824) -- (7.14905,9.22055) -- (7.35481,9.16014) -- (7.56024,9.09835) --
 (7.76567,9.03651) -- (7.97099,8.97613) -- (8.17597,8.91435) -- (8.38095,8.85254) -- (8.58583,8.79219) -- (8.79037,8.73045) -- (8.99502,8.6701) -- (9.19956,8.60831) -- (9.40399,8.54798) -- (9.60808,8.48626) -- (9.81229,8.42595) -- (10.0164,8.36418)
 -- (10.2204,8.30389) -- (10.424,8.24221) -- (10.628,8.18188) -- (10.8315,8.12166) -- (11.0352,8.05992) -- (11.2387,7.99967) -- (11.4423,7.93939) -- (11.6455,7.87774) -- (11.8488,7.8175) -- (12.0521,7.75724) -- (12.2553,7.69554) -- (12.4584,7.63532)
 -- (12.6615,7.57509) -- (12.8646,7.51484) -- (13.0674,7.45322) -- (13.2702,7.39301) -- (13.4731,7.3328) -- (13.676,7.27257) -- (13.8788,7.2109) -- (14.0814,7.15072) -- (14.2841,7.09052) -- (14.4867,7.03032) -- (14.6891,6.97018) -- (14.8917,6.90852)
 -- (15.0941,6.84836) -- (15.2965,6.78818) -- (15.499,6.72801) -- (15.7014,6.66782) -- (15.9036,6.60769) -- (16.1059,6.54605) -- (16.3081,6.4859) -- (16.5103,6.42575);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (13,8.77221) rectangle (17,12.0112);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (12.1,11.6757) node[scale=1, color=c, rotate=0]{Decay Data and Curves};
\draw [anchor=base west] (13,11.213) node[scale=1, color=c, rotate=0]{Data for 302 keV};
\definecolor{c}{rgb}{0,0,1};
\foreach \P in {(12.5,11.3171)}{\draw[mark options={color=c,fill=c},mark size=2.162162pt,mark=triangle*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13,10.7503) node[scale=1, color=c, rotate=0]{Fit for 302 keV};
\draw [c,line width=0.9] (12.15,10.8544) -- (12.85,10.8544);
\draw [anchor=base west] (13,10.2876) node[scale=1, color=c, rotate=0]{Data for 1909 keV};
\definecolor{c}{rgb}{1,0,0};
\foreach \P in {(12.5,10.3917)}{\draw[mark options={color=c,fill=c},mark size=1.681682pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13,9.82487) node[scale=1, color=c, rotate=0]{Fit for 1909 keV};
\draw [c,dash pattern=on 4pt off 4pt,line width=0.9] (12.15,9.92898) -- (12.85,9.92898);
\draw [anchor=base west] (13,9.36216) node[scale=1, color=c, rotate=0]{Data for 2102 keV};
\definecolor{c}{rgb}{1,0,1};
\foreach \P in {(12.5,9.46627)}{\draw[mark options={color=c,fill=c},mark size=1.537538pt,mark=square*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13,8.89945) node[scale=1, color=c, rotate=0]{Fit for 2102 keV};
\draw [c,dash pattern=on 4pt off 2.4pt on 0.8pt off 2.4pt on 0.8pt off 2.4pt,line width=0.9] (12.15,9.00356) -- (12.85,9.00356);
\draw (10,13.0571) node[scale=1, color=c, rotate=0]{ };
\end{tikzpicture}
}

\scalebox{0.7}{
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.4957);
\draw [color=c, fill=c] (2,1.34957) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.34957) -- (2,12.1461) -- (18,12.1461) -- (18,1.34957) -- (2,1.34957);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.34957) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.34957) -- (2,12.1461) -- (18,12.1461) -- (18,1.34957) -- (2,1.34957);
\draw [c,line width=0.9] (2,1.34957) -- (18,1.34957);
\draw (10,0.4) node[scale=1, color=c, rotate=0]{Time (hours)};
\draw [c,line width=0.9] (2.22508,1.67347) -- (2.22508,1.34957);
\draw [c,line width=0.9] (2.59392,1.51152) -- (2.59392,1.34957);
\draw [c,line width=0.9] (2.96276,1.51152) -- (2.96276,1.34957);
\draw [c,line width=0.9] (3.33161,1.51152) -- (3.33161,1.34957);
\draw [c,line width=0.9] (3.70045,1.51152) -- (3.70045,1.34957);
\draw [c,line width=0.9] (4.06929,1.67347) -- (4.06929,1.34957);
\draw [c,line width=0.9] (4.43813,1.51152) -- (4.43813,1.34957);
\draw [c,line width=0.9] (4.80697,1.51152) -- (4.80697,1.34957);
\draw [c,line width=0.9] (5.17582,1.51152) -- (5.17582,1.34957);
\draw [c,line width=0.9] (5.54466,1.51152) -- (5.54466,1.34957);
\draw [c,line width=0.9] (5.9135,1.67347) -- (5.9135,1.34957);
\draw [c,line width=0.9] (6.28234,1.51152) -- (6.28234,1.34957);
\draw [c,line width=0.9] (6.65119,1.51152) -- (6.65119,1.34957);
\draw [c,line width=0.9] (7.02003,1.51152) -- (7.02003,1.34957);
\draw [c,line width=0.9] (7.38887,1.51152) -- (7.38887,1.34957);
\draw [c,line width=0.9] (7.75771,1.67347) -- (7.75771,1.34957);
\draw [c,line width=0.9] (8.12655,1.51152) -- (8.12655,1.34957);
\draw [c,line width=0.9] (8.4954,1.51152) -- (8.4954,1.34957);
\draw [c,line width=0.9] (8.86424,1.51152) -- (8.86424,1.34957);
\draw [c,line width=0.9] (9.23308,1.51152) -- (9.23308,1.34957);
\draw [c,line width=0.9] (9.60192,1.67347) -- (9.60192,1.34957);
\draw [c,line width=0.9] (9.97076,1.51152) -- (9.97076,1.34957);
\draw [c,line width=0.9] (10.3396,1.51152) -- (10.3396,1.34957);
\draw [c,line width=0.9] (10.7084,1.51152) -- (10.7084,1.34957);
\draw [c,line width=0.9] (11.0773,1.51152) -- (11.0773,1.34957);
\draw [c,line width=0.9] (11.4461,1.67347) -- (11.4461,1.34957);
\draw [c,line width=0.9] (11.815,1.51152) -- (11.815,1.34957);
\draw [c,line width=0.9] (12.1838,1.51152) -- (12.1838,1.34957);
\draw [c,line width=0.9] (12.5527,1.51152) -- (12.5527,1.34957);
\draw [c,line width=0.9] (12.9215,1.51152) -- (12.9215,1.34957);
\draw [c,line width=0.9] (13.2903,1.67347) -- (13.2903,1.34957);
\draw [c,line width=0.9] (13.6592,1.51152) -- (13.6592,1.34957);
\draw [c,line width=0.9] (14.028,1.51152) -- (14.028,1.34957);
\draw [c,line width=0.9] (14.3969,1.51152) -- (14.3969,1.34957);
\draw [c,line width=0.9] (14.7657,1.51152) -- (14.7657,1.34957);
\draw [c,line width=0.9] (15.1346,1.67347) -- (15.1346,1.34957);
\draw [c,line width=0.9] (15.5034,1.51152) -- (15.5034,1.34957);
\draw [c,line width=0.9] (15.8722,1.51152) -- (15.8722,1.34957);
\draw [c,line width=0.9] (16.2411,1.51152) -- (16.2411,1.34957);
\draw [c,line width=0.9] (16.6099,1.51152) -- (16.6099,1.34957);
\draw [c,line width=0.9] (16.9788,1.67347) -- (16.9788,1.34957);
\draw [c,line width=0.9] (2.22508,1.67347) -- (2.22508,1.34957);
\draw [c,line width=0.9] (16.9788,1.67347) -- (16.9788,1.34957);
\draw [c,line width=0.9] (17.3476,1.51152) -- (17.3476,1.34957);
\draw [c,line width=0.9] (17.7164,1.51152) -- (17.7164,1.34957);
\draw [anchor=base] (2.22508,0.904212) node[scale=1, color=c, rotate=0]{10};
\draw [anchor=base] (4.06929,0.904212) node[scale=1, color=c, rotate=0]{20};
\draw [anchor=base] (5.9135,0.904212) node[scale=1, color=c, rotate=0]{30};
\draw [anchor=base] (7.75771,0.904212) node[scale=1, color=c, rotate=0]{40};
\draw [anchor=base] (9.60192,0.904212) node[scale=1, color=c, rotate=0]{50};
\draw [anchor=base] (11.4461,0.904212) node[scale=1, color=c, rotate=0]{60};
\draw [anchor=base] (13.2903,0.904212) node[scale=1, color=c, rotate=0]{70};
\draw [anchor=base] (15.1346,0.904212) node[scale=1, color=c, rotate=0]{80};
\draw [anchor=base] (16.9788,0.904212) node[scale=1, color=c, rotate=0]{90};
\draw [c,line width=0.9] (2,1.34957) -- (2,12.1461);
\draw (0.4,6.74785) node[scale=1, color=c, rotate=90]{Log$_{10}$ of Net Counts};
\draw [c,line width=0.9] (2.48,1.34957) -- (2,1.34957);
\draw [c,line width=0.9] (2.24,1.74217) -- (2,1.74217);
\draw [c,line width=0.9] (2.24,2.13477) -- (2,2.13477);
\draw [c,line width=0.9] (2.24,2.52738) -- (2,2.52738);
\draw [c,line width=0.9] (2.24,2.91998) -- (2,2.91998);
\draw [c,line width=0.9] (2.48,3.31258) -- (2,3.31258);
\draw [c,line width=0.9] (2.24,3.70518) -- (2,3.70518);
\draw [c,line width=0.9] (2.24,4.09779) -- (2,4.09779);
\draw [c,line width=0.9] (2.24,4.49039) -- (2,4.49039);
\draw [c,line width=0.9] (2.24,4.88299) -- (2,4.88299);
\draw [c,line width=0.9] (2.48,5.27559) -- (2,5.27559);
\draw [c,line width=0.9] (2.24,5.66819) -- (2,5.66819);
\draw [c,line width=0.9] (2.24,6.0608) -- (2,6.0608);
\draw [c,line width=0.9] (2.24,6.4534) -- (2,6.4534);
\draw [c,line width=0.9] (2.24,6.846) -- (2,6.846);
\draw [c,line width=0.9] (2.48,7.2386) -- (2,7.2386);
\draw [c,line width=0.9] (2.24,7.63121) -- (2,7.63121);
\draw [c,line width=0.9] (2.24,8.02381) -- (2,8.02381);
\draw [c,line width=0.9] (2.24,8.41641) -- (2,8.41641);
\draw [c,line width=0.9] (2.24,8.80901) -- (2,8.80901);
\draw [c,line width=0.9] (2.48,9.20161) -- (2,9.20161);
\draw [c,line width=0.9] (2.24,9.59422) -- (2,9.59422);
\draw [c,line width=0.9] (2.24,9.98682) -- (2,9.98682);
\draw [c,line width=0.9] (2.24,10.3794) -- (2,10.3794);
\draw [c,line width=0.9] (2.24,10.772) -- (2,10.772);
\draw [c,line width=0.9] (2.48,11.1646) -- (2,11.1646);
\draw [c,line width=0.9] (2.48,11.1646) -- (2,11.1646);
\draw [c,line width=0.9] (2.24,11.5572) -- (2,11.5572);
\draw [c,line width=0.9] (2.24,11.9498) -- (2,11.9498);
\draw [anchor= east] (1.9,1.34957) node[scale=1, color=c, rotate=0]{1};
\draw [anchor= east] (1.9,3.31258) node[scale=1, color=c, rotate=0]{2};
\draw [anchor= east] (1.9,5.27559) node[scale=1, color=c, rotate=0]{3};
\draw [anchor= east] (1.9,7.2386) node[scale=1, color=c, rotate=0]{4};
\draw [anchor= east] (1.9,9.20161) node[scale=1, color=c, rotate=0]{5};
\draw [anchor= east] (1.9,11.1646) node[scale=1, color=c, rotate=0]{6};
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3.49333,9.41558) -- (4.05126,9.32046) -- (4.60841,9.22559) -- (5.16508,9.13105) -- (5.72137,9.03654) -- (6.27737,8.94205) -- (6.83322,8.84768) -- (7.38895,8.75334) -- (7.94449,8.65891) -- (8.49998,8.5646) -- (9.0554,8.4702)
 -- (9.61073,8.37586) -- (10.1662,8.28148) -- (10.7214,8.18713) -- (11.2766,8.09277) -- (11.8317,7.99841) -- (12.3868,7.90413) -- (12.9419,7.80983) -- (13.497,7.71546) -- (14.052,7.62109) -- (14.607,7.52672) -- (15.1619,7.43244) -- (15.7169,7.33808)
 -- (16.2718,7.2438) -- (16.8267,7.14952);
\definecolor{c}{rgb}{1,0.5,0};
 \foreach \P in {(3.49333,9.41711), (4.05126,9.32191), (4.60841,9.21564), (5.16508,9.12955), (5.72137,9.04226), (6.27737,8.94092), (6.83322,8.84989), (7.38895,8.75183), (7.94449,8.66157), (8.49998,8.56726), (9.0554,8.47817), (9.61073,8.3679),
 (10.1662,8.28401), (10.7214,8.18829), (11.2766,8.08972), (11.8317,8.00827), (12.3868,7.92033), (12.9419,7.80386), (13.497,7.71389), (14.052,7.62655), (14.607,7.52177), (15.1619,7.41489), (15.7169,7.33205), (16.2718,7.23143),
 (16.8267,7.13059)}{\draw[mark options={color=c,fill=c},mark size=1.681682pt,mark=*] plot coordinates {\P};}
 
 \definecolor{c}{rgb}{0.4,0,0.7};
 
\foreach \P in {(3.95961,7.33104), (4.00628,7.31908), (4.0529,7.28884), (4.09957,7.29319), (4.14623,7.30088), (4.19285,7.28746), (4.23944,7.26971), (4.28611,7.26575), (4.33273,7.28958), (4.37935,7.25689), (4.42597,7.24874), (4.47253,7.23164),
 (4.51915,7.22883), (4.56577,7.2195), (4.61233,7.21793), (4.6589,7.20708), (4.70549,7.19308), (4.75206,7.19378), (4.79862,7.17393), (4.84519,7.1642), (4.89176,7.17151), (4.93832,7.16076), (4.98489,7.15906), (5.03146,7.12299), (5.07797,7.1291),
 (5.12454,7.12795), (5.17105,7.1082), (5.21762,7.11682), (5.26418,7.12068), (5.31067,7.08984), (5.35719,7.07067), (5.4037,7.07772), (5.45027,7.06372), (5.49679,7.04854), (5.5433,7.07029), (5.58982,7.04527), (5.63628,7.03654), (5.6828,7.00679),
 (5.72931,7.01177), (5.77583,7.01079), (5.82234,6.99788), (5.86886,6.99034), (5.91532,6.98934), (5.96183,6.99048), (6.0083,6.99125), (6.05481,6.96034), (6.10128,6.94744), (6.14774,6.95415), (6.19423,6.93541), (6.24069,6.95163), (6.28716,6.93723),
 (6.33362,6.9123), (6.38009,6.92709), (6.42655,6.90542), (6.47301,6.87718), (6.51948,6.89275), (6.56594,6.88313), (6.61241,6.87258), (6.65887,6.86008), (6.70533,6.87661), (6.7518,6.85605), (6.79826,6.82052), (6.84467,6.82627), (6.89114,6.82377),
 (6.9376,6.82964), (6.98401,6.80084), (7.03048,6.78789), (7.07694,6.7782), (7.12335,6.79898), (7.16982,6.76404), (7.21628,6.7621), (7.26269,6.75726), (7.30911,6.74484), (7.35557,6.74432), (7.40196,6.74023), (7.44837,6.74991), (7.49478,6.70482),
 (7.54125,6.70933), (7.58766,6.71417), (7.63407,6.73413), (7.68048,6.67987), (7.7269,6.67453), (7.77331,6.68823), (7.82167,6.64532), (7.86808,6.65792), (7.91449,6.64679), (7.96091,6.67086), (8.00758,6.67238), (8.05399,6.61593), (8.1004,6.62164),
 (8.14676,6.61678), (8.19318,6.58504), (8.23959,6.58768), (8.286,6.60104), (8.33236,6.57759), (8.37877,6.59253), (8.42519,6.55922), (8.47155,6.54691), (8.51796,6.57648), (8.56437,6.54106), (8.61073,6.5721), (8.65715,6.51137), (8.70351,6.51441),
 (8.74992,6.50836), (8.79628,6.52029), (8.8427,6.46119), (8.88906,6.48817), (8.93547,6.4821), (8.98183,6.48632), (9.02824,6.46938), (9.0746,6.45804), (9.12102,6.42892), (9.16738,6.42028), (9.21374,6.41012), (9.26008,6.39718), (9.30649,6.45042),
 (9.35285,6.4021), (9.39921,6.41025), (9.44557,6.42548), (9.49199,6.38668), (9.53835,6.37587), (9.58471,6.36382), (9.63107,6.36006), (9.67743,6.38143), (9.72379,6.35329), (9.77015,6.32464), (9.81652,6.30023), (9.86288,6.30646), (9.90924,6.33104),
 (9.9556,6.32484), (10.002,6.30341), (10.0484,6.30494), (10.0947,6.25324), (10.1411,6.25047), (10.1874,6.26603), (10.2338,6.26074), (10.2801,6.25718), (10.3265,6.26025), (10.3729,6.22078), (10.4192,6.24884), (10.4655,6.20597), (10.5119,6.20253),
 (10.5582,6.19693), (10.6046,6.18223), (10.651,6.17406), (10.6973,6.20431), (10.7436,6.16953), (10.79,6.15683), (10.8364,6.13334), (10.8827,6.15495), (10.929,6.12884), (10.9754,6.08235), (11.0217,6.15056), (11.0681,6.14542), (11.1144,6.09222),
 (11.1607,6.11098), (11.2071,6.12009), (11.2534,6.09255), (11.2998,6.05059), (11.3461,6.09039), (11.3924,6.03464), (11.4388,6.03793), (11.4851,6.01761), (11.5315,6.04217), (11.5778,6.00248), (11.6241,6.04936), (11.6705,6.03359), (11.7168,6.00704),
 (11.7631,6.02521), (11.8095,5.95702), (11.8558,5.95932), (11.9022,5.94963), (11.9485,5.94389), (11.9948,5.94303), (12.0411,5.98537), (12.0875,5.91916), (12.1338,5.92053), (12.1801,5.92468), (12.2264,5.906), (12.2727,5.90225), (12.319,5.94498),
 (12.3653,5.85872), (12.4117,5.94676), (12.458,5.85407)}{\draw[mark options={color=c,fill=c},mark size=1.441441pt,mark=triangle*] plot coordinates {\P};}
 \definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=0.9] (3.95961,7.32328) -- (4.00628,7.31546) -- (4.0529,7.30766) -- (4.09957,7.29984) -- (4.14623,7.29201) -- (4.19285,7.28419) -- (4.23944,7.27544) -- (4.28611,7.26761) -- (4.33273,7.25978) --
 (4.37935,7.25196) -- (4.42597,7.24413) -- (4.47253,7.2363) -- (4.51915,7.22847) -- (4.56577,7.22063) -- (4.61233,7.2128) -- (4.6589,7.20497) -- (4.70549,7.19619) -- (4.75206,7.18835) -- (4.79862,7.18052) -- (4.84519,7.17268) -- (4.89176,7.16483) --
 (4.93832,7.15699) -- (4.98489,7.14915) -- (5.03146,7.1413) -- (5.07797,7.13346) -- (5.12454,7.12561) -- (5.17105,7.11777) -- (5.21762,7.10992) -- (5.26418,7.10206) -- (5.31067,7.09328) -- (5.35719,7.08543) -- (5.4037,7.07759) -- (5.45027,7.06973) --
 (5.49679,7.06188) -- (5.5433,7.05403) -- (5.58982,7.04617) -- (5.63628,7.03833) -- (5.6828,7.03047) -- (5.72931,7.02262) -- (5.77583,7.01476) -- (5.82234,7.0069) -- (5.86886,6.99904) -- (5.91532,6.99119) -- (5.96183,6.98333) -- (6.0083,6.97548) --
 (6.05481,6.96762) -- (6.10128,6.95976) -- (6.14774,6.95191) -- (6.19423,6.94311) -- (6.24069,6.93525) -- (6.28716,6.9274) -- (6.33362,6.91954) -- (6.38009,6.91168) -- (6.42655,6.90382) -- (6.47301,6.89596) -- (6.51948,6.8881) -- (6.56594,6.88024) --
 (6.61241,6.87238) -- (6.65887,6.86452) -- (6.70533,6.85666) -- (6.7518,6.8488) -- (6.79826,6.84094) -- (6.84467,6.83308) -- (6.89114,6.82522) -- (6.9376,6.81735) -- (6.98401,6.8095) -- (7.03048,6.80163) -- (7.07694,6.79377) -- (7.12335,6.78591) --
 (7.16982,6.77804) -- (7.21628,6.77018) -- (7.26269,6.76232) -- (7.30911,6.75446) -- (7.35557,6.74659) -- (7.40196,6.73779) -- (7.44837,6.72993) -- (7.49478,6.72207) -- (7.54125,6.7142) -- (7.58766,6.70634) -- (7.63407,6.69848) -- (7.68048,6.69062)
 -- (7.7269,6.68276) -- (7.77331,6.6749) -- (7.82167,6.6667) -- (7.86808,6.65884) -- (7.91449,6.65098) -- (7.96091,6.64311) -- (8.00758,6.63521) -- (8.05399,6.62734) -- (8.1004,6.61948) -- (8.14676,6.61162) -- (8.19318,6.60376) -- (8.23959,6.59589)
 -- (8.286,6.58803) -- (8.33236,6.58017) -- (8.37877,6.57231) -- (8.42519,6.56444) -- (8.47155,6.55658) -- (8.51796,6.54872) -- (8.56437,6.54085) -- (8.61073,6.53299) -- (8.65715,6.52512) -- (8.70351,6.51727) -- (8.74992,6.5094) -- (8.79628,6.50154)
 -- (8.8427,6.49367) -- (8.88906,6.48581) -- (8.93547,6.47794) -- (8.98183,6.47008) -- (9.02824,6.46222) -- (9.0746,6.45436) -- (9.12102,6.44649) -- (9.16738,6.43863) -- (9.21374,6.43077) -- (9.26008,6.42197) -- (9.30649,6.4141) -- (9.35285,6.40624)
 -- (9.39921,6.39837) -- (9.44557,6.39051) -- (9.49199,6.38264) -- (9.53835,6.37478) -- (9.58471,6.36692) -- (9.63107,6.35906) -- (9.67743,6.3512) -- (9.72379,6.34333) -- (9.77015,6.33547) -- (9.81652,6.32761) -- (9.86288,6.31975) --
 (9.90924,6.31188) -- (9.9556,6.30402) -- (10.002,6.29615) -- (10.0484,6.28828) -- (10.0947,6.28042) -- (10.1411,6.27256) -- (10.1874,6.2647) -- (10.2338,6.25684) -- (10.2801,6.24897) -- (10.3265,6.24111) -- (10.3729,6.23325) -- (10.4192,6.22538) --
 (10.4655,6.21753) -- (10.5119,6.20966) -- (10.5582,6.2018) -- (10.6046,6.19393) -- (10.651,6.18607) -- (10.6973,6.17821) -- (10.7436,6.17034) -- (10.79,6.16248) -- (10.8364,6.15461) -- (10.8827,6.14676) -- (10.929,6.13889) -- (10.9754,6.13102) --
 (11.0217,6.12317) -- (11.0681,6.1153) -- (11.1144,6.10744) -- (11.1607,6.09958) -- (11.2071,6.09171) -- (11.2534,6.08385) -- (11.2998,6.07599) -- (11.3461,6.06812) -- (11.3924,6.06026) -- (11.4388,6.0524) -- (11.4851,6.04454) -- (11.5315,6.03667) --
 (11.5778,6.02881) -- (11.6241,6.02095) -- (11.6705,6.01309) -- (11.7168,6.00522) -- (11.7631,5.99736) -- (11.8095,5.98949) -- (11.8558,5.98163) -- (11.9022,5.97377) -- (11.9485,5.96591) -- (11.9948,5.95805) -- (12.0411,5.95019) -- (12.0875,5.94232)
 -- (12.1338,5.93446) -- (12.1801,5.92566) -- (12.2264,5.9178) -- (12.2727,5.90993) -- (12.319,5.90207) -- (12.3653,5.89421) -- (12.4117,5.88635) -- (12.458,5.87848);
 \definecolor{c}{rgb}{0,0.5,1};
\foreach \P in {(3.49333,7.13881), (4.05126,7.06981), (4.60841,6.95186), (5.16508,6.84545), (5.72137,6.76972), (6.27737,6.66869), (6.83322,6.60257), (7.38895,6.49406), (7.94449,6.4143), (8.49998,6.3217), (9.0554,6.18034), (9.61073,6.08249),
 (10.1662,6.01732), (10.7214,5.94287), (11.2766,5.81013), (11.8317,5.75474), (12.3868,5.63052), (12.9419,5.5068), (13.497,5.48865), (14.052,5.36769), (14.607,5.25253), (15.1619,5.11326), (15.7169,5.08716), (16.2718,4.91757),
 (16.8267,4.87522)}{\draw[mark options={color=c,fill=c},mark size=1.537538pt,mark=square*] plot coordinates {\P};}
 \definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 16pt off 4pt,line width=0.9] (3.49333,7.14864) -- (4.05126,7.05352) -- (4.60841,6.95866) -- (5.16508,6.86412) -- (5.72137,6.76961) -- (6.27737,6.67513) -- (6.83322,6.58076) -- (7.38895,6.48643) -- (7.94449,6.392) --
 (8.49998,6.2977) -- (9.0554,6.2033) -- (9.61073,6.10897) -- (10.1662,6.01459) -- (10.7214,5.92025) -- (11.2766,5.82589) -- (11.8317,5.73154) -- (12.3868,5.63726) -- (12.9419,5.54297) -- (13.497,5.4486) -- (14.052,5.35423) -- (14.607,5.25987) --
 (15.1619,5.16559) -- (15.7169,5.07123) -- (16.2718,4.97696) -- (16.8267,4.88268);
\draw [c,line width=0.9] (3.95961,5.07818) -- (3.95961,5.08358);
\draw [c,line width=0.9] (3.9023,5.08358) -- (4.01692,5.08358);
\draw [c,line width=0.9] (3.95961,5.02088) -- (3.95961,5.01548);
\draw [c,line width=0.9] (3.9023,5.01548) -- (4.01692,5.01548);
\draw [c,line width=0.9] (4.00628,5.13698) -- (4.00628,5.141);
\draw [c,line width=0.9] (3.94897,5.141) -- (4.06359,5.141);
\draw [c,line width=0.9] (4.00628,5.07967) -- (4.00628,5.07565);
\draw [c,line width=0.9] (3.94897,5.07565) -- (4.06359,5.07565);
\draw [c,line width=0.9] (4.0529,5.08228) -- (4.0529,5.08733);
\draw [c,line width=0.9] (3.99559,5.08733) -- (4.1102,5.08733);
\draw [c,line width=0.9] (4.0529,5.02497) -- (4.0529,5.01992);
\draw [c,line width=0.9] (3.99559,5.01992) -- (4.1102,5.01992);
\draw [c,line width=0.9] (4.09957,5.02719) -- (4.09957,5.03421);
\draw [c,line width=0.9] (4.04226,5.03421) -- (4.15687,5.03421);
\draw [c,line width=0.9] (4.09957,4.96988) -- (4.09957,4.96286);
\draw [c,line width=0.9] (4.04226,4.96286) -- (4.15687,4.96286);
\draw [c,line width=0.9] (4.14623,5.10867) -- (4.14623,5.11283);
\draw [c,line width=0.9] (4.08893,5.11283) -- (4.20354,5.11283);
\draw [c,line width=0.9] (4.14623,5.05136) -- (4.14623,5.04719);
\draw [c,line width=0.9] (4.08893,5.04719) -- (4.20354,5.04719);
\draw [c,line width=0.9] (4.19285,5.03) -- (4.19285,5.03642);
\draw [c,line width=0.9] (4.13555,5.03642) -- (4.25016,5.03642);
\draw [c,line width=0.9] (4.19285,4.97269) -- (4.19285,4.96627);
\draw [c,line width=0.9] (4.13555,4.96627) -- (4.25016,4.96627);
\draw [c,line width=0.9] (4.23944,5.02255) -- (4.23944,5.02958);
\draw [c,line width=0.9] (4.18214,5.02958) -- (4.29675,5.02958);
\draw [c,line width=0.9] (4.23944,4.96524) -- (4.23944,4.9582);
\draw [c,line width=0.9] (4.18214,4.9582) -- (4.29675,4.9582);
\draw [c,line width=0.9] (4.28611,5.09587) -- (4.28611,5.10075);
\draw [c,line width=0.9] (4.22881,5.10075) -- (4.34342,5.10075);
\draw [c,line width=0.9] (4.28611,5.03856) -- (4.28611,5.03368);
\draw [c,line width=0.9] (4.22881,5.03368) -- (4.34342,5.03368);
\draw [c,line width=0.9] (4.33273,5.06135) -- (4.33273,5.06714);
\draw [c,line width=0.9] (4.27542,5.06714) -- (4.39004,5.06714);
\draw [c,line width=0.9] (4.33273,5.00404) -- (4.33273,4.99824);
\draw [c,line width=0.9] (4.27542,4.99824) -- (4.39004,4.99824);
\draw [c,line width=0.9] (4.37935,5.00615) -- (4.37935,5.01352);
\draw [c,line width=0.9] (4.32204,5.01352) -- (4.43666,5.01352);
\draw [c,line width=0.9] (4.37935,4.94884) -- (4.37935,4.94147);
\draw [c,line width=0.9] (4.32204,4.94147) -- (4.43666,4.94147);
\draw [c,line width=0.9] (4.42597,5.0199) -- (4.42597,5.02697);
\draw [c,line width=0.9] (4.36866,5.02697) -- (4.48327,5.02697);
\draw [c,line width=0.9] (4.42597,4.96259) -- (4.42597,4.95551);
\draw [c,line width=0.9] (4.36866,4.95551) -- (4.48327,4.95551);
\draw [c,line width=0.9] (4.47253,5.05478) -- (4.47253,5.06076);
\draw [c,line width=0.9] (4.41523,5.06076) -- (4.52984,5.06076);
\draw [c,line width=0.9] (4.47253,4.99748) -- (4.47253,4.9915);
\draw [c,line width=0.9] (4.41523,4.9915) -- (4.52984,4.9915);
\draw [c,line width=0.9] (4.51915,4.99387) -- (4.51915,5.0013);
\draw [c,line width=0.9] (4.46184,5.0013) -- (4.57646,5.0013);
\draw [c,line width=0.9] (4.51915,4.93656) -- (4.51915,4.92913);
\draw [c,line width=0.9] (4.46184,4.92913) -- (4.57646,4.92913);
\draw [c,line width=0.9] (4.56577,4.99444) -- (4.56577,5.00191);
\draw [c,line width=0.9] (4.50846,5.00191) -- (4.62307,5.00191);
\draw [c,line width=0.9] (4.56577,4.93713) -- (4.56577,4.92966);
\draw [c,line width=0.9] (4.50846,4.92966) -- (4.62307,4.92966);
\draw [c,line width=0.9] (4.61233,4.96234) -- (4.61233,4.97016);
\draw [c,line width=0.9] (4.55503,4.97016) -- (4.66964,4.97016);
\draw [c,line width=0.9] (4.61233,4.90503) -- (4.61233,4.89721);
\draw [c,line width=0.9] (4.55503,4.89721) -- (4.66964,4.89721);
\draw [c,line width=0.9] (4.6589,4.97796) -- (4.6589,4.98518);
\draw [c,line width=0.9] (4.60159,4.98518) -- (4.71621,4.98518);
\draw [c,line width=0.9] (4.6589,4.92066) -- (4.6589,4.91344);
\draw [c,line width=0.9] (4.60159,4.91344) -- (4.71621,4.91344);
\draw [c,line width=0.9] (4.70549,4.95792) -- (4.70549,4.96579);
\draw [c,line width=0.9] (4.64819,4.96579) -- (4.7628,4.96579);
\draw [c,line width=0.9] (4.70549,4.90061) -- (4.70549,4.89274);
\draw [c,line width=0.9] (4.64819,4.89274) -- (4.7628,4.89274);
\draw [c,line width=0.9] (4.75206,5.02045) -- (4.75206,5.02686);
\draw [c,line width=0.9] (4.69475,5.02686) -- (4.80936,5.02686);
\draw [c,line width=0.9] (4.75206,4.96314) -- (4.75206,4.95673);
\draw [c,line width=0.9] (4.69475,4.95673) -- (4.80936,4.95673);
\draw [c,line width=0.9] (4.79862,4.93315) -- (4.79862,4.94178);
\draw [c,line width=0.9] (4.74132,4.94178) -- (4.85593,4.94178);
\draw [c,line width=0.9] (4.79862,4.87584) -- (4.79862,4.86721);
\draw [c,line width=0.9] (4.74132,4.86721) -- (4.85593,4.86721);
\draw [c,line width=0.9] (4.84519,4.94011) -- (4.84519,4.94847);
\draw [c,line width=0.9] (4.78788,4.94847) -- (4.9025,4.94847);
\draw [c,line width=0.9] (4.84519,4.88281) -- (4.84519,4.87445);
\draw [c,line width=0.9] (4.78788,4.87445) -- (4.9025,4.87445);
\draw [c,line width=0.9] (4.89176,4.93224) -- (4.89176,4.94038);
\draw [c,line width=0.9] (4.83445,4.94038) -- (4.94906,4.94038);
\draw [c,line width=0.9] (4.89176,4.87493) -- (4.89176,4.86679);
\draw [c,line width=0.9] (4.83445,4.86679) -- (4.94906,4.86679);
\draw [c,line width=0.9] (4.93832,4.99189) -- (4.93832,4.99879);
\draw [c,line width=0.9] (4.88102,4.99879) -- (4.99563,4.99879);
\draw [c,line width=0.9] (4.93832,4.93458) -- (4.93832,4.92767);
\draw [c,line width=0.9] (4.88102,4.92767) -- (4.99563,4.92767);
\draw [c,line width=0.9] (4.98489,4.8948) -- (4.98489,4.90394);
\draw [c,line width=0.9] (4.92758,4.90394) -- (5.0422,4.90394);
\draw [c,line width=0.9] (4.98489,4.8375) -- (4.98489,4.82836);
\draw [c,line width=0.9] (4.92758,4.82836) -- (5.0422,4.82836);
\draw [c,line width=0.9] (5.03146,4.88252) -- (5.03146,4.8917);
\draw [c,line width=0.9] (4.97415,4.8917) -- (5.08876,4.8917);
\draw [c,line width=0.9] (5.03146,4.82522) -- (5.03146,4.81604);
\draw [c,line width=0.9] (4.97415,4.81604) -- (5.08876,4.81604);
\draw [c,line width=0.9] (5.07797,4.92049) -- (5.07797,4.92867);
\draw [c,line width=0.9] (5.02066,4.92867) -- (5.13528,4.92867);
\draw [c,line width=0.9] (5.07797,4.86318) -- (5.07797,4.855);
\draw [c,line width=0.9] (5.02066,4.855) -- (5.13528,4.855);
\draw [c,line width=0.9] (5.12454,4.91626) -- (5.12454,4.92481);
\draw [c,line width=0.9] (5.06723,4.92481) -- (5.18184,4.92481);
\draw [c,line width=0.9] (5.12454,4.85896) -- (5.12454,4.85041);
\draw [c,line width=0.9] (5.06723,4.85041) -- (5.18184,4.85041);
\draw [c,line width=0.9] (5.17105,4.8965) -- (5.17105,4.90606);
\draw [c,line width=0.9] (5.11375,4.90606) -- (5.22836,4.90606);
\draw [c,line width=0.9] (5.17105,4.83919) -- (5.17105,4.82962);
\draw [c,line width=0.9] (5.11375,4.82962) -- (5.22836,4.82962);
\draw [c,line width=0.9] (5.21762,4.91118) -- (5.21762,4.92033);
\draw [c,line width=0.9] (5.16031,4.92033) -- (5.27493,4.92033);
\draw [c,line width=0.9] (5.21762,4.85387) -- (5.21762,4.84473);
\draw [c,line width=0.9] (5.16031,4.84473) -- (5.27493,4.84473);
\draw [c,line width=0.9] (5.26418,4.90502) -- (5.26418,4.9144);
\draw [c,line width=0.9] (5.20688,4.9144) -- (5.32149,4.9144);
\draw [c,line width=0.9] (5.26418,4.84772) -- (5.26418,4.83834);
\draw [c,line width=0.9] (5.20688,4.83834) -- (5.32149,4.83834);
\draw [c,line width=0.9] (5.31067,4.90135) -- (5.31067,4.91028);
\draw [c,line width=0.9] (5.25337,4.91028) -- (5.36798,4.91028);
\draw [c,line width=0.9] (5.31067,4.84404) -- (5.31067,4.83511);
\draw [c,line width=0.9] (5.25337,4.83511) -- (5.36798,4.83511);
\draw [c,line width=0.9] (5.35719,4.84391) -- (5.35719,4.85411);
\draw [c,line width=0.9] (5.29988,4.85411) -- (5.4145,4.85411);
\draw [c,line width=0.9] (5.35719,4.78661) -- (5.35719,4.77641);
\draw [c,line width=0.9] (5.29988,4.77641) -- (5.4145,4.77641);
\draw [c,line width=0.9] (5.4037,4.88628) -- (5.4037,4.89501);
\draw [c,line width=0.9] (5.3464,4.89501) -- (5.46101,4.89501);
\draw [c,line width=0.9] (5.4037,4.82897) -- (5.4037,4.82024);
\draw [c,line width=0.9] (5.3464,4.82024) -- (5.46101,4.82024);
\draw [c,line width=0.9] (5.45027,4.84863) -- (5.45027,4.85921);
\draw [c,line width=0.9] (5.39296,4.85921) -- (5.50758,4.85921);
\draw [c,line width=0.9] (5.45027,4.79132) -- (5.45027,4.78073);
\draw [c,line width=0.9] (5.39296,4.78073) -- (5.50758,4.78073);
\draw [c,line width=0.9] (5.49679,4.87572) -- (5.49679,4.88525);
\draw [c,line width=0.9] (5.43948,4.88525) -- (5.55409,4.88525);
\draw [c,line width=0.9] (5.49679,4.81841) -- (5.49679,4.80888);
\draw [c,line width=0.9] (5.43948,4.80888) -- (5.55409,4.80888);
\draw [c,line width=0.9] (5.5433,4.86063) -- (5.5433,4.87031);
\draw [c,line width=0.9] (5.48599,4.87031) -- (5.60061,4.87031);
\draw [c,line width=0.9] (5.5433,4.80332) -- (5.5433,4.79364);
\draw [c,line width=0.9] (5.48599,4.79364) -- (5.60061,4.79364);
\draw [c,line width=0.9] (5.58982,4.78979) -- (5.58982,4.80167);
\draw [c,line width=0.9] (5.53251,4.80167) -- (5.64712,4.80167);
\draw [c,line width=0.9] (5.58982,4.73249) -- (5.58982,4.7206);
\draw [c,line width=0.9] (5.53251,4.7206) -- (5.64712,4.7206);
\draw [c,line width=0.9] (5.63628,4.86711) -- (5.63628,4.87655);
\draw [c,line width=0.9] (5.57897,4.87655) -- (5.69359,4.87655);
\draw [c,line width=0.9] (5.63628,4.80981) -- (5.63628,4.80037);
\draw [c,line width=0.9] (5.57897,4.80037) -- (5.69359,4.80037);
\draw [c,line width=0.9] (5.6828,4.73469) -- (5.6828,4.7487);
\draw [c,line width=0.9] (5.62549,4.7487) -- (5.7401,4.7487);
\draw [c,line width=0.9] (5.6828,4.67738) -- (5.6828,4.66337);
\draw [c,line width=0.9] (5.62549,4.66337) -- (5.7401,4.66337);
\draw [c,line width=0.9] (5.72931,4.77528) -- (5.72931,4.78753);
\draw [c,line width=0.9] (5.672,4.78753) -- (5.78662,4.78753);
\draw [c,line width=0.9] (5.72931,4.71797) -- (5.72931,4.70572);
\draw [c,line width=0.9] (5.672,4.70572) -- (5.78662,4.70572);
\draw [c,line width=0.9] (5.77583,4.76941) -- (5.77583,4.7817);
\draw [c,line width=0.9] (5.71852,4.7817) -- (5.83313,4.7817);
\draw [c,line width=0.9] (5.77583,4.7121) -- (5.77583,4.69981);
\draw [c,line width=0.9] (5.71852,4.69981) -- (5.83313,4.69981);
\draw [c,line width=0.9] (5.82234,4.72556) -- (5.82234,4.73976);
\draw [c,line width=0.9] (5.76503,4.73976) -- (5.87965,4.73976);
\draw [c,line width=0.9] (5.82234,4.66825) -- (5.82234,4.65405);
\draw [c,line width=0.9] (5.76503,4.65405) -- (5.87965,4.65405);
\draw [c,line width=0.9] (5.86886,4.79374) -- (5.86886,4.80595);
\draw [c,line width=0.9] (5.81155,4.80595) -- (5.92616,4.80595);
\draw [c,line width=0.9] (5.86886,4.73643) -- (5.86886,4.72422);
\draw [c,line width=0.9] (5.81155,4.72422) -- (5.92616,4.72422);
\draw [c,line width=0.9] (5.91532,4.71725) -- (5.91532,4.73092);
\draw [c,line width=0.9] (5.85801,4.73092) -- (5.97263,4.73092);
\draw [c,line width=0.9] (5.91532,4.65994) -- (5.91532,4.64626);
\draw [c,line width=0.9] (5.85801,4.64626) -- (5.97263,4.64626);
\draw [c,line width=0.9] (5.96183,4.68029) -- (5.96183,4.69523);
\draw [c,line width=0.9] (5.90453,4.69523) -- (6.01914,4.69523);
\draw [c,line width=0.9] (5.96183,4.62299) -- (5.96183,4.60805);
\draw [c,line width=0.9] (5.90453,4.60805) -- (6.01914,4.60805);
\draw [c,line width=0.9] (6.0083,4.73623) -- (6.0083,4.74862);
\draw [c,line width=0.9] (5.95099,4.74862) -- (6.06561,4.74862);
\draw [c,line width=0.9] (6.0083,4.67892) -- (6.0083,4.66652);
\draw [c,line width=0.9] (5.95099,4.66652) -- (6.06561,4.66652);
\draw [c,line width=0.9] (6.05481,4.75654) -- (6.05481,4.7692);
\draw [c,line width=0.9] (5.99751,4.7692) -- (6.11212,4.7692);
\draw [c,line width=0.9] (6.05481,4.69923) -- (6.05481,4.68657);
\draw [c,line width=0.9] (5.99751,4.68657) -- (6.11212,4.68657);
\draw [c,line width=0.9] (6.10128,4.66488) -- (6.10128,4.6806);
\draw [c,line width=0.9] (6.04397,4.6806) -- (6.15858,4.6806);
\draw [c,line width=0.9] (6.10128,4.60758) -- (6.10128,4.59186);
\draw [c,line width=0.9] (6.04397,4.59186) -- (6.15858,4.59186);
\draw [c,line width=0.9] (6.14774,4.7284) -- (6.14774,4.74207);
\draw [c,line width=0.9] (6.09043,4.74207) -- (6.20505,4.74207);
\draw [c,line width=0.9] (6.14774,4.67109) -- (6.14774,4.65743);
\draw [c,line width=0.9] (6.09043,4.65743) -- (6.20505,4.65743);
\draw [c,line width=0.9] (6.19423,4.75579) -- (6.19423,4.76839);
\draw [c,line width=0.9] (6.13692,4.76839) -- (6.25154,4.76839);
\draw [c,line width=0.9] (6.19423,4.69848) -- (6.19423,4.68588);
\draw [c,line width=0.9] (6.13692,4.68588) -- (6.25154,4.68588);
\draw [c,line width=0.9] (6.24069,4.67578) -- (6.24069,4.69096);
\draw [c,line width=0.9] (6.18339,4.69096) -- (6.298,4.69096);
\draw [c,line width=0.9] (6.24069,4.61848) -- (6.24069,4.6033);
\draw [c,line width=0.9] (6.18339,4.6033) -- (6.298,4.6033);
\draw [c,line width=0.9] (6.28716,4.76386) -- (6.28716,4.77678);
\draw [c,line width=0.9] (6.22985,4.77678) -- (6.34446,4.77678);
\draw [c,line width=0.9] (6.28716,4.70656) -- (6.28716,4.69363);
\draw [c,line width=0.9] (6.22985,4.69363) -- (6.34446,4.69363);
\draw [c,line width=0.9] (6.33362,4.70077) -- (6.33362,4.71522);
\draw [c,line width=0.9] (6.27632,4.71522) -- (6.39093,4.71522);
\draw [c,line width=0.9] (6.33362,4.64346) -- (6.33362,4.62901);
\draw [c,line width=0.9] (6.27632,4.62901) -- (6.39093,4.62901);
\draw [c,line width=0.9] (6.38009,4.71555) -- (6.38009,4.72867);
\draw [c,line width=0.9] (6.32278,4.72867) -- (6.43739,4.72867);
\draw [c,line width=0.9] (6.38009,4.65824) -- (6.38009,4.64512);
\draw [c,line width=0.9] (6.32278,4.64512) -- (6.43739,4.64512);
\draw [c,line width=0.9] (6.42655,4.6368) -- (6.42655,4.65357);
\draw [c,line width=0.9] (6.36924,4.65357) -- (6.48386,4.65357);
\draw [c,line width=0.9] (6.42655,4.57949) -- (6.42655,4.56272);
\draw [c,line width=0.9] (6.36924,4.56272) -- (6.48386,4.56272);
\draw [c,line width=0.9] (6.47301,4.65075) -- (6.47301,4.66696);
\draw [c,line width=0.9] (6.41571,4.66696) -- (6.53032,4.66696);
\draw [c,line width=0.9] (6.47301,4.59344) -- (6.47301,4.57722);
\draw [c,line width=0.9] (6.41571,4.57722) -- (6.53032,4.57722);
\draw [c,line width=0.9] (6.51948,4.62291) -- (6.51948,4.63982);
\draw [c,line width=0.9] (6.46217,4.63982) -- (6.57678,4.63982);
\draw [c,line width=0.9] (6.51948,4.56561) -- (6.51948,4.5487);
\draw [c,line width=0.9] (6.46217,4.5487) -- (6.57678,4.5487);
\draw [c,line width=0.9] (6.56594,4.70316) -- (6.56594,4.71721);
\draw [c,line width=0.9] (6.50864,4.71721) -- (6.62325,4.71721);
\draw [c,line width=0.9] (6.56594,4.64585) -- (6.56594,4.6318);
\draw [c,line width=0.9] (6.50864,4.6318) -- (6.62325,4.6318);
\draw [c,line width=0.9] (6.61241,4.62641) -- (6.61241,4.64363);
\draw [c,line width=0.9] (6.5551,4.64363) -- (6.66971,4.64363);
\draw [c,line width=0.9] (6.61241,4.5691) -- (6.61241,4.55188);
\draw [c,line width=0.9] (6.5551,4.55188) -- (6.66971,4.55188);
\draw [c,line width=0.9] (6.65887,4.66904) -- (6.65887,4.68382);
\draw [c,line width=0.9] (6.60156,4.68382) -- (6.71618,4.68382);
\draw [c,line width=0.9] (6.65887,4.61173) -- (6.65887,4.59695);
\draw [c,line width=0.9] (6.60156,4.59695) -- (6.71618,4.59695);
\draw [c,line width=0.9] (6.70533,4.60598) -- (6.70533,4.623);
\draw [c,line width=0.9] (6.64803,4.623) -- (6.76264,4.623);
\draw [c,line width=0.9] (6.70533,4.54867) -- (6.70533,4.53165);
\draw [c,line width=0.9] (6.64803,4.53165) -- (6.76264,4.53165);
\draw [c,line width=0.9] (6.7518,4.63565) -- (6.7518,4.65278);
\draw [c,line width=0.9] (6.69449,4.65278) -- (6.8091,4.65278);
\draw [c,line width=0.9] (6.7518,4.57835) -- (6.7518,4.56122);
\draw [c,line width=0.9] (6.69449,4.56122) -- (6.8091,4.56122);
\draw [c,line width=0.9] (6.79826,4.67386) -- (6.79826,4.68865);
\draw [c,line width=0.9] (6.74095,4.68865) -- (6.85557,4.68865);
\draw [c,line width=0.9] (6.79826,4.61655) -- (6.79826,4.60177);
\draw [c,line width=0.9] (6.74095,4.60177) -- (6.85557,4.60177);
\draw [c,line width=0.9] (6.84467,4.63709) -- (6.84467,4.65274);
\draw [c,line width=0.9] (6.78737,4.65274) -- (6.90198,4.65274);
\draw [c,line width=0.9] (6.84467,4.57978) -- (6.84467,4.56413);
\draw [c,line width=0.9] (6.78737,4.56413) -- (6.90198,4.56413);
\draw [c,line width=0.9] (6.89114,4.58061) -- (6.89114,4.59747);
\draw [c,line width=0.9] (6.83383,4.59747) -- (6.94844,4.59747);
\draw [c,line width=0.9] (6.89114,4.52331) -- (6.89114,4.50645);
\draw [c,line width=0.9] (6.83383,4.50645) -- (6.94844,4.50645);
\draw [c,line width=0.9] (6.9376,4.58702) -- (6.9376,4.60524);
\draw [c,line width=0.9] (6.88029,4.60524) -- (6.99491,4.60524);
\draw [c,line width=0.9] (6.9376,4.52972) -- (6.9376,4.5115);
\draw [c,line width=0.9] (6.88029,4.5115) -- (6.99491,4.5115);
\draw [c,line width=0.9] (6.98401,4.60449) -- (6.98401,4.62162);
\draw [c,line width=0.9] (6.92671,4.62162) -- (7.04132,4.62162);
\draw [c,line width=0.9] (6.98401,4.54718) -- (6.98401,4.53005);
\draw [c,line width=0.9] (6.92671,4.53005) -- (7.04132,4.53005);
\draw [c,line width=0.9] (7.03048,4.60523) -- (7.03048,4.62267);
\draw [c,line width=0.9] (6.97317,4.62267) -- (7.08778,4.62267);
\draw [c,line width=0.9] (7.03048,4.54793) -- (7.03048,4.53049);
\draw [c,line width=0.9] (6.97317,4.53049) -- (7.08778,4.53049);
\draw [c,line width=0.9] (7.07694,4.48794) -- (7.07694,4.51072);
\draw [c,line width=0.9] (7.01963,4.51072) -- (7.13425,4.51072);
\draw [c,line width=0.9] (7.07694,4.43063) -- (7.07694,4.40786);
\draw [c,line width=0.9] (7.01963,4.40786) -- (7.13425,4.40786);
\draw [c,line width=0.9] (7.12335,4.59218) -- (7.12335,4.60914);
\draw [c,line width=0.9] (7.06605,4.60914) -- (7.18066,4.60914);
\draw [c,line width=0.9] (7.12335,4.53487) -- (7.12335,4.51792);
\draw [c,line width=0.9] (7.06605,4.51792) -- (7.18066,4.51792);
\draw [c,line width=0.9] (7.16982,4.57292) -- (7.16982,4.58953);
\draw [c,line width=0.9] (7.11251,4.58953) -- (7.22712,4.58953);
\draw [c,line width=0.9] (7.16982,4.51561) -- (7.16982,4.49899);
\draw [c,line width=0.9] (7.11251,4.49899) -- (7.22712,4.49899);
\draw [c,line width=0.9] (7.21628,4.52717) -- (7.21628,4.54741);
\draw [c,line width=0.9] (7.15898,4.54741) -- (7.27359,4.54741);
\draw [c,line width=0.9] (7.21628,4.46987) -- (7.21628,4.44963);
\draw [c,line width=0.9] (7.15898,4.44963) -- (7.27359,4.44963);
\draw [c,line width=0.9] (7.26269,4.57585) -- (7.26269,4.59327);
\draw [c,line width=0.9] (7.20539,4.59327) -- (7.32,4.59327);
\draw [c,line width=0.9] (7.26269,4.51854) -- (7.26269,4.50112);
\draw [c,line width=0.9] (7.20539,4.50112) -- (7.32,4.50112);
\draw [c,line width=0.9] (7.30911,4.55857) -- (7.30911,4.57668);
\draw [c,line width=0.9] (7.2518,4.57668) -- (7.36641,4.57668);
\draw [c,line width=0.9] (7.30911,4.50126) -- (7.30911,4.48315);
\draw [c,line width=0.9] (7.2518,4.48315) -- (7.36641,4.48315);
\draw [c,line width=0.9] (7.35557,4.48828) -- (7.35557,4.50878);
\draw [c,line width=0.9] (7.29826,4.50878) -- (7.41288,4.50878);
\draw [c,line width=0.9] (7.35557,4.43098) -- (7.35557,4.41048);
\draw [c,line width=0.9] (7.29826,4.41048) -- (7.41288,4.41048);
\draw [c,line width=0.9] (7.40196,4.539) -- (7.40196,4.55764);
\draw [c,line width=0.9] (7.34465,4.55764) -- (7.45926,4.55764);
\draw [c,line width=0.9] (7.40196,4.4817) -- (7.40196,4.46306);
\draw [c,line width=0.9] (7.34465,4.46306) -- (7.45926,4.46306);
\draw [c,line width=0.9] (7.44837,4.47884) -- (7.44837,4.49869);
\draw [c,line width=0.9] (7.39106,4.49869) -- (7.50568,4.49869);
\draw [c,line width=0.9] (7.44837,4.42153) -- (7.44837,4.40168);
\draw [c,line width=0.9] (7.39106,4.40168) -- (7.50568,4.40168);
\draw [c,line width=0.9] (7.49478,4.47763) -- (7.49478,4.49857);
\draw [c,line width=0.9] (7.43748,4.49857) -- (7.55209,4.49857);
\draw [c,line width=0.9] (7.49478,4.42032) -- (7.49478,4.39938);
\draw [c,line width=0.9] (7.43748,4.39938) -- (7.55209,4.39938);
\draw [c,line width=0.9] (7.54125,4.51766) -- (7.54125,4.53811);
\draw [c,line width=0.9] (7.48394,4.53811) -- (7.59855,4.53811);
\draw [c,line width=0.9] (7.54125,4.46035) -- (7.54125,4.4399);
\draw [c,line width=0.9] (7.48394,4.4399) -- (7.59855,4.4399);
\draw [c,line width=0.9] (7.58766,4.43435) -- (7.58766,4.45694);
\draw [c,line width=0.9] (7.53035,4.45694) -- (7.64497,4.45694);
\draw [c,line width=0.9] (7.58766,4.37705) -- (7.58766,4.35446);
\draw [c,line width=0.9] (7.53035,4.35446) -- (7.64497,4.35446);
\draw [c,line width=0.9] (7.63407,4.42815) -- (7.63407,4.45141);
\draw [c,line width=0.9] (7.57677,4.45141) -- (7.69138,4.45141);
\draw [c,line width=0.9] (7.63407,4.37084) -- (7.63407,4.34758);
\draw [c,line width=0.9] (7.57677,4.34758) -- (7.69138,4.34758);
\draw [c,line width=0.9] (7.68048,4.48965) -- (7.68048,4.51057);
\draw [c,line width=0.9] (7.62318,4.51057) -- (7.73779,4.51057);
\draw [c,line width=0.9] (7.68048,4.43234) -- (7.68048,4.41142);
\draw [c,line width=0.9] (7.62318,4.41142) -- (7.73779,4.41142);
\draw [c,line width=0.9] (7.7269,4.42705) -- (7.7269,4.4502);
\draw [c,line width=0.9] (7.66959,4.4502) -- (7.7842,4.4502);
\draw [c,line width=0.9] (7.7269,4.36974) -- (7.7269,4.34658);
\draw [c,line width=0.9] (7.66959,4.34658) -- (7.7842,4.34658);
\draw [c,line width=0.9] (7.77331,4.55494) -- (7.77331,4.57243);
\draw [c,line width=0.9] (7.716,4.57243) -- (7.83062,4.57243);
\draw [c,line width=0.9] (7.77331,4.49764) -- (7.77331,4.48015);
\draw [c,line width=0.9] (7.716,4.48015) -- (7.83062,4.48015);
\draw [c,line width=0.9] (7.82167,4.39431) -- (7.82167,4.41753);
\draw [c,line width=0.9] (7.76436,4.41753) -- (7.87898,4.41753);
\draw [c,line width=0.9] (7.82167,4.33701) -- (7.82167,4.31379);
\draw [c,line width=0.9] (7.76436,4.31379) -- (7.87898,4.31379);
\draw [c,line width=0.9] (7.86808,4.42263) -- (7.86808,4.44535);
\draw [c,line width=0.9] (7.81078,4.44535) -- (7.92539,4.44535);
\draw [c,line width=0.9] (7.86808,4.36532) -- (7.86808,4.34261);
\draw [c,line width=0.9] (7.81078,4.34261) -- (7.92539,4.34261);
\draw [c,line width=0.9] (7.91449,4.34909) -- (7.91449,4.37409);
\draw [c,line width=0.9] (7.85719,4.37409) -- (7.9718,4.37409);
\draw [c,line width=0.9] (7.91449,4.29178) -- (7.91449,4.26678);
\draw [c,line width=0.9] (7.85719,4.26678) -- (7.9718,4.26678);
\draw [c,line width=0.9] (7.96091,4.41037) -- (7.96091,4.43385);
\draw [c,line width=0.9] (7.9036,4.43385) -- (8.01821,4.43385);
\draw [c,line width=0.9] (7.96091,4.35306) -- (7.96091,4.32958);
\draw [c,line width=0.9] (7.9036,4.32958) -- (8.01821,4.32958);
\draw [c,line width=0.9] (8.00758,4.32067) -- (8.00758,4.34769);
\draw [c,line width=0.9] (7.95027,4.34769) -- (8.06488,4.34769);
\draw [c,line width=0.9] (8.00758,4.26337) -- (8.00758,4.23635);
\draw [c,line width=0.9] (7.95027,4.23635) -- (8.06488,4.23635);
\draw [c,line width=0.9] (8.05399,4.40943) -- (8.05399,4.43249);
\draw [c,line width=0.9] (7.99668,4.43249) -- (8.1113,4.43249);
\draw [c,line width=0.9] (8.05399,4.35213) -- (8.05399,4.32908);
\draw [c,line width=0.9] (7.99668,4.32908) -- (8.1113,4.32908);
\draw [c,line width=0.9] (8.1004,4.47103) -- (8.1004,4.49284);
\draw [c,line width=0.9] (8.04309,4.49284) -- (8.15771,4.49284);
\draw [c,line width=0.9] (8.1004,4.41373) -- (8.1004,4.39192);
\draw [c,line width=0.9] (8.04309,4.39192) -- (8.15771,4.39192);
\draw [c,line width=0.9] (8.14676,4.34304) -- (8.14676,4.36854);
\draw [c,line width=0.9] (8.08946,4.36854) -- (8.20407,4.36854);
\draw [c,line width=0.9] (8.14676,4.28573) -- (8.14676,4.26023);
\draw [c,line width=0.9] (8.08946,4.26023) -- (8.20407,4.26023);
\draw [c,line width=0.9] (8.19318,4.35789) -- (8.19318,4.38416);
\draw [c,line width=0.9] (8.13587,4.38416) -- (8.25048,4.38416);
\draw [c,line width=0.9] (8.19318,4.30058) -- (8.19318,4.27432);
\draw [c,line width=0.9] (8.13587,4.27432) -- (8.25048,4.27432);
\draw [c,line width=0.9] (8.23959,4.33264) -- (8.23959,4.35935);
\draw [c,line width=0.9] (8.18228,4.35935) -- (8.29689,4.35935);
\draw [c,line width=0.9] (8.23959,4.27534) -- (8.23959,4.24864);
\draw [c,line width=0.9] (8.18228,4.24864) -- (8.29689,4.24864);
\draw [c,line width=0.9] (8.286,4.34243) -- (8.286,4.36899);
\draw [c,line width=0.9] (8.22869,4.36899) -- (8.34331,4.36899);
\draw [c,line width=0.9] (8.286,4.28512) -- (8.286,4.25856);
\draw [c,line width=0.9] (8.22869,4.25856) -- (8.34331,4.25856);
\draw [c,line width=0.9] (8.33236,4.42041) -- (8.33236,4.4439);
\draw [c,line width=0.9] (8.27505,4.4439) -- (8.38967,4.4439);
\draw [c,line width=0.9] (8.33236,4.36311) -- (8.33236,4.33963);
\draw [c,line width=0.9] (8.27505,4.33963) -- (8.38967,4.33963);
\draw [c,line width=0.9] (8.37877,4.33551) -- (8.37877,4.36175);
\draw [c,line width=0.9] (8.32147,4.36175) -- (8.43608,4.36175);
\draw [c,line width=0.9] (8.37877,4.2782) -- (8.37877,4.25197);
\draw [c,line width=0.9] (8.32147,4.25197) -- (8.43608,4.25197);
\draw [c,line width=0.9] (8.42519,4.33387) -- (8.42519,4.35839);
\draw [c,line width=0.9] (8.36788,4.35839) -- (8.48249,4.35839);
\draw [c,line width=0.9] (8.42519,4.27657) -- (8.42519,4.25205);
\draw [c,line width=0.9] (8.36788,4.25205) -- (8.48249,4.25205);
\draw [c,line width=0.9] (8.47155,4.29707) -- (8.47155,4.32561);
\draw [c,line width=0.9] (8.41424,4.32561) -- (8.52886,4.32561);
\draw [c,line width=0.9] (8.47155,4.23976) -- (8.47155,4.21121);
\draw [c,line width=0.9] (8.41424,4.21121) -- (8.52886,4.21121);
\draw [c,line width=0.9] (8.51796,4.38723) -- (8.51796,4.41215);
\draw [c,line width=0.9] (8.46065,4.41215) -- (8.57527,4.41215);
\draw [c,line width=0.9] (8.51796,4.32992) -- (8.51796,4.305);
\draw [c,line width=0.9] (8.46065,4.305) -- (8.57527,4.305);
\draw [c,line width=0.9] (8.56437,4.36601) -- (8.56437,4.39129);
\draw [c,line width=0.9] (8.50707,4.39129) -- (8.62168,4.39129);
\draw [c,line width=0.9] (8.56437,4.3087) -- (8.56437,4.28343);
\draw [c,line width=0.9] (8.50707,4.28343) -- (8.62168,4.28343);
\draw [c,line width=0.9] (8.61073,4.35809) -- (8.61073,4.38292);
\draw [c,line width=0.9] (8.55343,4.38292) -- (8.66804,4.38292);
\draw [c,line width=0.9] (8.61073,4.30078) -- (8.61073,4.27595);
\draw [c,line width=0.9] (8.55343,4.27595) -- (8.66804,4.27595);
\draw [c,line width=0.9] (8.65715,4.2396) -- (8.65715,4.26936);
\draw [c,line width=0.9] (8.59984,4.26936) -- (8.71445,4.26936);
\draw [c,line width=0.9] (8.65715,4.1823) -- (8.65715,4.15254);
\draw [c,line width=0.9] (8.59984,4.15254) -- (8.71445,4.15254);
\draw [c,line width=0.9] (8.70351,4.27674) -- (8.70351,4.30607);
\draw [c,line width=0.9] (8.6462,4.30607) -- (8.76082,4.30607);
\draw [c,line width=0.9] (8.70351,4.21943) -- (8.70351,4.1901);
\draw [c,line width=0.9] (8.6462,4.1901) -- (8.76082,4.1901);
\draw [c,line width=0.9] (8.74992,4.25389) -- (8.74992,4.2851);
\draw [c,line width=0.9] (8.69262,4.2851) -- (8.80723,4.2851);
\draw [c,line width=0.9] (8.74992,4.19658) -- (8.74992,4.16536);
\draw [c,line width=0.9] (8.69262,4.16536) -- (8.80723,4.16536);
\draw [c,line width=0.9] (8.79628,4.20174) -- (8.79628,4.23572);
\draw [c,line width=0.9] (8.73898,4.23572) -- (8.85359,4.23572);
\draw [c,line width=0.9] (8.79628,4.14443) -- (8.79628,4.11045);
\draw [c,line width=0.9] (8.73898,4.11045) -- (8.85359,4.11045);
\draw [c,line width=0.9] (8.8427,4.30345) -- (8.8427,4.33263);
\draw [c,line width=0.9] (8.78539,4.33263) -- (8.9,4.33263);
\draw [c,line width=0.9] (8.8427,4.24615) -- (8.8427,4.21697);
\draw [c,line width=0.9] (8.78539,4.21697) -- (8.9,4.21697);
\draw [c,line width=0.9] (8.88906,4.29578) -- (8.88906,4.32299);
\draw [c,line width=0.9] (8.83175,4.32299) -- (8.94636,4.32299);
\draw [c,line width=0.9] (8.88906,4.23848) -- (8.88906,4.21127);
\draw [c,line width=0.9] (8.83175,4.21127) -- (8.94636,4.21127);
\draw [c,line width=0.9] (8.93547,4.2311) -- (8.93547,4.26174);
\draw [c,line width=0.9] (8.87816,4.26174) -- (8.99278,4.26174);
\draw [c,line width=0.9] (8.93547,4.1738) -- (8.93547,4.14316);
\draw [c,line width=0.9] (8.87816,4.14316) -- (8.99278,4.14316);
\draw [c,line width=0.9] (8.98183,4.23226) -- (8.98183,4.26212);
\draw [c,line width=0.9] (8.92452,4.26212) -- (9.03914,4.26212);
\draw [c,line width=0.9] (8.98183,4.17495) -- (8.98183,4.14509);
\draw [c,line width=0.9] (8.92452,4.14509) -- (9.03914,4.14509);
\draw [c,line width=0.9] (9.02824,4.18946) -- (9.02824,4.2222);
\draw [c,line width=0.9] (8.97094,4.2222) -- (9.08555,4.2222);
\draw [c,line width=0.9] (9.02824,4.13216) -- (9.02824,4.09942);
\draw [c,line width=0.9] (8.97094,4.09942) -- (9.08555,4.09942);
\draw [c,line width=0.9] (9.0746,4.23983) -- (9.0746,4.2705);
\draw [c,line width=0.9] (9.0173,4.2705) -- (9.13191,4.2705);
\draw [c,line width=0.9] (9.0746,4.18253) -- (9.0746,4.15187);
\draw [c,line width=0.9] (9.0173,4.15187) -- (9.13191,4.15187);
\draw [c,line width=0.9] (9.12102,4.19647) -- (9.12102,4.22756);
\draw [c,line width=0.9] (9.06371,4.22756) -- (9.17832,4.22756);
\draw [c,line width=0.9] (9.12102,4.13916) -- (9.12102,4.10806);
\draw [c,line width=0.9] (9.06371,4.10806) -- (9.17832,4.10806);
\draw [c,line width=0.9] (9.16738,4.29963) -- (9.16738,4.32602);
\draw [c,line width=0.9] (9.11007,4.32602) -- (9.22469,4.32602);
\draw [c,line width=0.9] (9.16738,4.24232) -- (9.16738,4.21593);
\draw [c,line width=0.9] (9.11007,4.21593) -- (9.22469,4.21593);
\draw [c,line width=0.9] (9.21374,4.22018) -- (9.21374,4.25327);
\draw [c,line width=0.9] (9.15643,4.25327) -- (9.27105,4.25327);
\draw [c,line width=0.9] (9.21374,4.16287) -- (9.21374,4.12978);
\draw [c,line width=0.9] (9.15643,4.12978) -- (9.27105,4.12978);
\draw [c,line width=0.9] (9.26008,4.30324) -- (9.26008,4.33042);
\draw [c,line width=0.9] (9.20277,4.33042) -- (9.31738,4.33042);
\draw [c,line width=0.9] (9.26008,4.24593) -- (9.26008,4.21875);
\draw [c,line width=0.9] (9.20277,4.21875) -- (9.31738,4.21875);
\draw [c,line width=0.9] (9.30649,4.05529) -- (9.30649,4.09561);
\draw [c,line width=0.9] (9.24918,4.09561) -- (9.3638,4.09561);
\draw [c,line width=0.9] (9.30649,3.99799) -- (9.30649,3.95767);
\draw [c,line width=0.9] (9.24918,3.95767) -- (9.3638,3.95767);
\draw [c,line width=0.9] (9.35285,4.1676) -- (9.35285,4.20193);
\draw [c,line width=0.9] (9.29554,4.20193) -- (9.41016,4.20193);
\draw [c,line width=0.9] (9.35285,4.1103) -- (9.35285,4.07597);
\draw [c,line width=0.9] (9.29554,4.07597) -- (9.41016,4.07597);
\draw [c,line width=0.9] (9.39921,4.18606) -- (9.39921,4.21795);
\draw [c,line width=0.9] (9.34191,4.21795) -- (9.45652,4.21795);
\draw [c,line width=0.9] (9.39921,4.12875) -- (9.39921,4.09686);
\draw [c,line width=0.9] (9.34191,4.09686) -- (9.45652,4.09686);
\draw [c,line width=0.9] (9.44557,4.18606) -- (9.44557,4.21795);
\draw [c,line width=0.9] (9.38827,4.21795) -- (9.50288,4.21795);
\draw [c,line width=0.9] (9.44557,4.12875) -- (9.44557,4.09686);
\draw [c,line width=0.9] (9.38827,4.09686) -- (9.50288,4.09686);
\draw [c,line width=0.9] (9.49199,4.19911) -- (9.49199,4.23097);
\draw [c,line width=0.9] (9.43468,4.23097) -- (9.54929,4.23097);
\draw [c,line width=0.9] (9.49199,4.1418) -- (9.49199,4.10994);
\draw [c,line width=0.9] (9.43468,4.10994) -- (9.54929,4.10994);
\draw [c,line width=0.9] (9.53835,4.18118) -- (9.53835,4.21497);
\draw [c,line width=0.9] (9.48104,4.21497) -- (9.59565,4.21497);
\draw [c,line width=0.9] (9.53835,4.12387) -- (9.53835,4.09008);
\draw [c,line width=0.9] (9.48104,4.09008) -- (9.59565,4.09008);
\draw [c,line width=0.9] (9.58471,4.22438) -- (9.58471,4.25521);
\draw [c,line width=0.9] (9.5274,4.25521) -- (9.64202,4.25521);
\draw [c,line width=0.9] (9.58471,4.16707) -- (9.58471,4.13624);
\draw [c,line width=0.9] (9.5274,4.13624) -- (9.64202,4.13624);
\draw [c,line width=0.9] (9.63107,4.05671) -- (9.63107,4.09775);
\draw [c,line width=0.9] (9.57376,4.09775) -- (9.68838,4.09775);
\draw [c,line width=0.9] (9.63107,3.9994) -- (9.63107,3.95836);
\draw [c,line width=0.9] (9.57376,3.95836) -- (9.68838,3.95836);
\draw [c,line width=0.9] (9.67743,4.19092) -- (9.67743,4.22521);
\draw [c,line width=0.9] (9.62012,4.22521) -- (9.73474,4.22521);
\draw [c,line width=0.9] (9.67743,4.13361) -- (9.67743,4.09931);
\draw [c,line width=0.9] (9.62012,4.09931) -- (9.73474,4.09931);
\draw [c,line width=0.9] (9.72379,4.12371) -- (9.72379,4.15848);
\draw [c,line width=0.9] (9.66649,4.15848) -- (9.7811,4.15848);
\draw [c,line width=0.9] (9.72379,4.0664) -- (9.72379,4.03163);
\draw [c,line width=0.9] (9.66649,4.03163) -- (9.7811,4.03163);
\draw [c,line width=0.9] (9.77015,4.22902) -- (9.77015,4.25944);
\draw [c,line width=0.9] (9.71285,4.25944) -- (9.82746,4.25944);
\draw [c,line width=0.9] (9.77015,4.17172) -- (9.77015,4.1413);
\draw [c,line width=0.9] (9.71285,4.1413) -- (9.82746,4.1413);
\draw [c,line width=0.9] (9.81652,4.05359) -- (9.81652,4.09373);
\draw [c,line width=0.9] (9.75921,4.09373) -- (9.87382,4.09373);
\draw [c,line width=0.9] (9.81652,3.99628) -- (9.81652,3.95614);
\draw [c,line width=0.9] (9.75921,3.95614) -- (9.87382,3.95614);
\draw [c,line width=0.9] (9.86288,4.22438) -- (9.86288,4.25384);
\draw [c,line width=0.9] (9.80557,4.25384) -- (9.92018,4.25384);
\draw [c,line width=0.9] (9.86288,4.16707) -- (9.86288,4.13762);
\draw [c,line width=0.9] (9.80557,4.13762) -- (9.92018,4.13762);
\draw [c,line width=0.9] (9.90924,4.08677) -- (9.90924,4.12412);
\draw [c,line width=0.9] (9.85193,4.12412) -- (9.96655,4.12412);
\draw [c,line width=0.9] (9.90924,4.02947) -- (9.90924,3.99212);
\draw [c,line width=0.9] (9.85193,3.99212) -- (9.96655,3.99212);
\draw [c,line width=0.9] (9.9556,4.14364) -- (9.9556,4.17795);
\draw [c,line width=0.9] (9.89829,4.17795) -- (10.0129,4.17795);
\draw [c,line width=0.9] (9.9556,4.08633) -- (9.9556,4.05202);
\draw [c,line width=0.9] (9.89829,4.05202) -- (10.0129,4.05202);
\draw [c,line width=0.9] (10.002,4.13876) -- (10.002,4.17148);
\draw [c,line width=0.9] (9.94471,4.17148) -- (10.0593,4.17148);
\draw [c,line width=0.9] (10.002,4.08146) -- (10.002,4.04874);
\draw [c,line width=0.9] (9.94471,4.04874) -- (10.0593,4.04874);
\draw [c,line width=0.9] (10.0484,3.93085) -- (10.0484,3.97735);
\draw [c,line width=0.9] (9.99107,3.97735) -- (10.1057,3.97735);
\draw [c,line width=0.9] (10.0484,3.87354) -- (10.0484,3.82704);
\draw [c,line width=0.9] (9.99107,3.82704) -- (10.1057,3.82704);
\draw [c,line width=0.9] (10.0947,3.9932) -- (10.0947,4.03684);
\draw [c,line width=0.9] (10.0374,4.03684) -- (10.152,4.03684);
\draw [c,line width=0.9] (10.0947,3.9359) -- (10.0947,3.89226);
\draw [c,line width=0.9] (10.0374,3.89226) -- (10.152,3.89226);
\draw [c,line width=0.9] (10.1411,4.08595) -- (10.1411,4.12321);
\draw [c,line width=0.9] (10.0838,4.12321) -- (10.1984,4.12321);
\draw [c,line width=0.9] (10.1411,4.02865) -- (10.1411,3.99139);
\draw [c,line width=0.9] (10.0838,3.99139) -- (10.1984,3.99139);
\draw [c,line width=0.9] (10.1874,3.9599) -- (10.1874,4.00326);
\draw [c,line width=0.9] (10.1301,4.00326) -- (10.2447,4.00326);
\draw [c,line width=0.9] (10.1874,3.9026) -- (10.1874,3.85924);
\draw [c,line width=0.9] (10.1301,3.85924) -- (10.2447,3.85924);
\draw [c,line width=0.9] (10.2338,4.07299) -- (10.2338,4.10996);
\draw [c,line width=0.9] (10.1765,4.10996) -- (10.2911,4.10996);
\draw [c,line width=0.9] (10.2338,4.01568) -- (10.2338,3.97871);
\draw [c,line width=0.9] (10.1765,3.97871) -- (10.2911,3.97871);
\draw [c,line width=0.9] (10.2801,3.98769) -- (10.2801,4.03074);
\draw [c,line width=0.9] (10.2228,4.03074) -- (10.3374,4.03074);
\draw [c,line width=0.9] (10.2801,3.93039) -- (10.2801,3.88734);
\draw [c,line width=0.9] (10.2228,3.88734) -- (10.3374,3.88734);
\draw [c,line width=0.9] (10.3265,4.07299) -- (10.3265,4.1117);
\draw [c,line width=0.9] (10.2692,4.1117) -- (10.3838,4.1117);
\draw [c,line width=0.9] (10.3265,4.01568) -- (10.3265,3.97697);
\draw [c,line width=0.9] (10.2692,3.97697) -- (10.3838,3.97697);
\draw [c,line width=0.9] (10.3729,4.07715) -- (10.3729,4.11458);
\draw [c,line width=0.9] (10.3155,4.11458) -- (10.4302,4.11458);
\draw [c,line width=0.9] (10.3729,4.01984) -- (10.3729,3.9824);
\draw [c,line width=0.9] (10.3155,3.9824) -- (10.4302,3.9824);
\draw [c,line width=0.9] (10.4192,3.96307) -- (10.4192,4.01015);
\draw [c,line width=0.9] (10.3619,4.01015) -- (10.4765,4.01015);
\draw [c,line width=0.9] (10.4192,3.90576) -- (10.4192,3.85868);
\draw [c,line width=0.9] (10.3619,3.85868) -- (10.4765,3.85868);
\draw [c,line width=0.9] (10.4655,4.02672) -- (10.4655,4.06945);
\draw [c,line width=0.9] (10.4082,4.06945) -- (10.5228,4.06945);
\draw [c,line width=0.9] (10.4655,3.96942) -- (10.4655,3.92669);
\draw [c,line width=0.9] (10.4082,3.92669) -- (10.5228,3.92669);
\draw [c,line width=0.9] (10.5119,3.97531) -- (10.5119,4.01968);
\draw [c,line width=0.9] (10.4546,4.01968) -- (10.5692,4.01968);
\draw [c,line width=0.9] (10.5119,3.91801) -- (10.5119,3.87364);
\draw [c,line width=0.9] (10.4546,3.87364) -- (10.5692,3.87364);
\draw [c,line width=0.9] (10.5582,3.9932) -- (10.5582,4.03288);
\draw [c,line width=0.9] (10.5009,4.03288) -- (10.6156,4.03288);
\draw [c,line width=0.9] (10.5582,3.9359) -- (10.5582,3.89622);
\draw [c,line width=0.9] (10.5009,3.89622) -- (10.6156,3.89622);
\draw [c,line width=0.9] (10.6046,3.98091) -- (10.6046,4.02185);
\draw [c,line width=0.9] (10.5473,4.02185) -- (10.6619,4.02185);
\draw [c,line width=0.9] (10.6046,3.9236) -- (10.6046,3.88266);
\draw [c,line width=0.9] (10.5473,3.88266) -- (10.6619,3.88266);
\draw [c,line width=0.9] (10.651,3.97188) -- (10.651,4.0152);
\draw [c,line width=0.9] (10.5937,4.0152) -- (10.7083,4.0152);
\draw [c,line width=0.9] (10.651,3.91457) -- (10.651,3.87125);
\draw [c,line width=0.9] (10.5937,3.87125) -- (10.7083,3.87125);
\draw [c,line width=0.9] (10.6973,4.01043) -- (10.6973,4.05207);
\draw [c,line width=0.9] (10.64,4.05207) -- (10.7546,4.05207);
\draw [c,line width=0.9] (10.6973,3.95312) -- (10.6973,3.91148);
\draw [c,line width=0.9] (10.64,3.91148) -- (10.7546,3.91148);
\draw [c,line width=0.9] (10.7436,3.87416) -- (10.7436,3.9227);
\draw [c,line width=0.9] (10.6863,3.9227) -- (10.8009,3.9227);
\draw [c,line width=0.9] (10.7436,3.81685) -- (10.7436,3.76832);
\draw [c,line width=0.9] (10.6863,3.76832) -- (10.8009,3.76832);
\draw [c,line width=0.9] (10.79,3.87696) -- (10.79,3.9266);
\draw [c,line width=0.9] (10.7327,3.9266) -- (10.8473,3.9266);
\draw [c,line width=0.9] (10.79,3.81966) -- (10.79,3.77002);
\draw [c,line width=0.9] (10.7327,3.77002) -- (10.8473,3.77002);
\draw [c,line width=0.9] (10.8364,3.9455) -- (10.8364,3.99146);
\draw [c,line width=0.9] (10.7791,3.99146) -- (10.8937,3.99146);
\draw [c,line width=0.9] (10.8364,3.88819) -- (10.8364,3.84223);
\draw [c,line width=0.9] (10.7791,3.84223) -- (10.8937,3.84223);
\draw [c,line width=0.9] (10.8827,3.8815) -- (10.8827,3.93085);
\draw [c,line width=0.9] (10.8254,3.93085) -- (10.94,3.93085);
\draw [c,line width=0.9] (10.8827,3.82419) -- (10.8827,3.77484);
\draw [c,line width=0.9] (10.8254,3.77484) -- (10.94,3.77484);
\draw [c,line width=0.9] (10.929,3.89941) -- (10.929,3.94765);
\draw [c,line width=0.9] (10.8717,3.94765) -- (10.9863,3.94765);
\draw [c,line width=0.9] (10.929,3.8421) -- (10.929,3.79386);
\draw [c,line width=0.9] (10.8717,3.79386) -- (10.9863,3.79386);
\draw [c,line width=0.9] (10.9754,3.80738) -- (10.9754,3.86352);
\draw [c,line width=0.9] (10.9181,3.86352) -- (11.0327,3.86352);
\draw [c,line width=0.9] (10.9754,3.75008) -- (10.9754,3.69394);
\draw [c,line width=0.9] (10.9181,3.69394) -- (11.0327,3.69394);
\draw [c,line width=0.9] (11.0217,3.91427) -- (11.0217,3.96261);
\draw [c,line width=0.9] (10.9644,3.96261) -- (11.079,3.96261);
\draw [c,line width=0.9] (11.0217,3.85696) -- (11.0217,3.80861);
\draw [c,line width=0.9] (10.9644,3.80861) -- (11.079,3.80861);
\draw [c,line width=0.9] (11.0681,3.8724) -- (11.0681,3.92464);
\draw [c,line width=0.9] (11.0108,3.92464) -- (11.1254,3.92464);
\draw [c,line width=0.9] (11.0681,3.8151) -- (11.0681,3.76286);
\draw [c,line width=0.9] (11.0108,3.76286) -- (11.1254,3.76286);
\draw [c,line width=0.9] (11.1144,3.92458) -- (11.1144,3.97113);
\draw [c,line width=0.9] (11.0571,3.97113) -- (11.1717,3.97113);
\draw [c,line width=0.9] (11.1144,3.86728) -- (11.1144,3.82073);
\draw [c,line width=0.9] (11.0571,3.82073) -- (11.1717,3.82073);
\draw [c,line width=0.9] (11.1607,3.92193) -- (11.1607,3.96745);
\draw [c,line width=0.9] (11.1034,3.96745) -- (11.218,3.96745);
\draw [c,line width=0.9] (11.1607,3.86463) -- (11.1607,3.81911);
\draw [c,line width=0.9] (11.1034,3.81911) -- (11.218,3.81911);
\draw [c,line width=0.9] (11.2071,3.91259) -- (11.2071,3.96003);
\draw [c,line width=0.9] (11.1498,3.96003) -- (11.2644,3.96003);
\draw [c,line width=0.9] (11.2071,3.85528) -- (11.2071,3.80785);
\draw [c,line width=0.9] (11.1498,3.80785) -- (11.2644,3.80785);
\draw [c,line width=0.9] (11.2534,3.8822) -- (11.2534,3.93006);
\draw [c,line width=0.9] (11.1961,3.93006) -- (11.3107,3.93006);
\draw [c,line width=0.9] (11.2534,3.82489) -- (11.2534,3.77702);
\draw [c,line width=0.9] (11.1961,3.77702) -- (11.3107,3.77702);
\draw [c,line width=0.9] (11.2998,3.99015) -- (11.2998,4.03013);
\draw [c,line width=0.9] (11.2425,4.03013) -- (11.3571,4.03013);
\draw [c,line width=0.9] (11.2998,3.93284) -- (11.2998,3.89285);
\draw [c,line width=0.9] (11.2425,3.89285) -- (11.3571,3.89285);
\draw [c,line width=0.9] (11.3461,3.74315) -- (11.3461,3.80156);
\draw [c,line width=0.9] (11.2888,3.80156) -- (11.4034,3.80156);
\draw [c,line width=0.9] (11.3461,3.68585) -- (11.3461,3.62744);
\draw [c,line width=0.9] (11.2888,3.62744) -- (11.4034,3.62744);
\draw [c,line width=0.9] (11.3924,3.90889) -- (11.3924,3.95517);
\draw [c,line width=0.9] (11.3351,3.95517) -- (11.4498,3.95517);
\draw [c,line width=0.9] (11.3924,3.85159) -- (11.3924,3.80531);
\draw [c,line width=0.9] (11.3351,3.80531) -- (11.4498,3.80531);
\draw [c,line width=0.9] (11.4388,3.85607) -- (11.4388,3.90496);
\draw [c,line width=0.9] (11.3815,3.90496) -- (11.4961,3.90496);
\draw [c,line width=0.9] (11.4388,3.79876) -- (11.4388,3.74987);
\draw [c,line width=0.9] (11.3815,3.74987) -- (11.4961,3.74987);
\draw [c,line width=0.9] (11.4851,3.52462) -- (11.4851,3.60421);
\draw [c,line width=0.9] (11.4278,3.60421) -- (11.5424,3.60421);
\draw [c,line width=0.9] (11.4851,3.46732) -- (11.4851,3.38773);
\draw [c,line width=0.9] (11.4278,3.38773) -- (11.5424,3.38773);
\draw [c,line width=0.9] (11.5315,3.86001) -- (11.5315,3.9077);
\draw [c,line width=0.9] (11.4742,3.9077) -- (11.5888,3.9077);
\draw [c,line width=0.9] (11.5315,3.8027) -- (11.5315,3.755);
\draw [c,line width=0.9] (11.4742,3.755) -- (11.5888,3.755);
\draw [c,line width=0.9] (11.5778,3.82169) -- (11.5778,3.87251);
\draw [c,line width=0.9] (11.5205,3.87251) -- (11.6351,3.87251);
\draw [c,line width=0.9] (11.5778,3.76438) -- (11.5778,3.71356);
\draw [c,line width=0.9] (11.5205,3.71356) -- (11.6351,3.71356);
\draw [c,line width=0.9] (11.6241,3.75575) -- (11.6241,3.81173);
\draw [c,line width=0.9] (11.5668,3.81173) -- (11.6815,3.81173);
\draw [c,line width=0.9] (11.6241,3.69844) -- (11.6241,3.64246);
\draw [c,line width=0.9] (11.5668,3.64246) -- (11.6815,3.64246);
\draw [c,line width=0.9] (11.6705,3.85499) -- (11.6705,3.90376);
\draw [c,line width=0.9] (11.6132,3.90376) -- (11.7278,3.90376);
\draw [c,line width=0.9] (11.6705,3.79769) -- (11.6705,3.74892);
\draw [c,line width=0.9] (11.6132,3.74892) -- (11.7278,3.74892);
\draw [c,line width=0.9] (11.7168,3.76417) -- (11.7168,3.81826);
\draw [c,line width=0.9] (11.6595,3.81826) -- (11.7741,3.81826);
\draw [c,line width=0.9] (11.7168,3.70687) -- (11.7168,3.65278);
\draw [c,line width=0.9] (11.6595,3.65278) -- (11.7741,3.65278);
\draw [c,line width=0.9] (11.7631,3.83392) -- (11.7631,3.88612);
\draw [c,line width=0.9] (11.7058,3.88612) -- (11.8204,3.88612);
\draw [c,line width=0.9] (11.7631,3.77661) -- (11.7631,3.72441);
\draw [c,line width=0.9] (11.7058,3.72441) -- (11.8204,3.72441);
\draw [c,line width=0.9] (11.8095,3.71443) -- (11.8095,3.77259);
\draw [c,line width=0.9] (11.7522,3.77259) -- (11.8668,3.77259);
\draw [c,line width=0.9] (11.8095,3.65713) -- (11.8095,3.59898);
\draw [c,line width=0.9] (11.7522,3.59898) -- (11.8668,3.59898);
\draw [c,line width=0.9] (11.8558,3.67635) -- (11.8558,3.74068);
\draw [c,line width=0.9] (11.7985,3.74068) -- (11.9131,3.74068);
\draw [c,line width=0.9] (11.8558,3.61904) -- (11.8558,3.55471);
\draw [c,line width=0.9] (11.7985,3.55471) -- (11.9131,3.55471);
\draw [c,line width=0.9] (11.9022,3.57743) -- (11.9022,3.65322);
\draw [c,line width=0.9] (11.8449,3.65322) -- (11.9595,3.65322);
\draw [c,line width=0.9] (11.9022,3.52012) -- (11.9022,3.44433);
\draw [c,line width=0.9] (11.8449,3.44433) -- (11.9595,3.44433);
\draw [c,line width=0.9] (11.9485,3.74397) -- (11.9485,3.80053);
\draw [c,line width=0.9] (11.8912,3.80053) -- (12.0058,3.80053);
\draw [c,line width=0.9] (11.9485,3.68666) -- (11.9485,3.6301);
\draw [c,line width=0.9] (11.8912,3.6301) -- (12.0058,3.6301);
\draw [c,line width=0.9] (11.9948,3.75332) -- (11.9948,3.81187);
\draw [c,line width=0.9] (11.9375,3.81187) -- (12.0521,3.81187);
\draw [c,line width=0.9] (11.9948,3.69602) -- (11.9948,3.63747);
\draw [c,line width=0.9] (11.9375,3.63747) -- (12.0521,3.63747);
\draw [c,line width=0.9] (12.0411,3.83759) -- (12.0411,3.88683);
\draw [c,line width=0.9] (11.9838,3.88683) -- (12.0984,3.88683);
\draw [c,line width=0.9] (12.0411,3.78028) -- (12.0411,3.73104);
\draw [c,line width=0.9] (11.9838,3.73104) -- (12.0984,3.73104);
\draw [c,line width=0.9] (12.0875,3.77133) -- (12.0875,3.82625);
\draw [c,line width=0.9] (12.0301,3.82625) -- (12.1448,3.82625);
\draw [c,line width=0.9] (12.0875,3.71403) -- (12.0875,3.6591);
\draw [c,line width=0.9] (12.0301,3.6591) -- (12.1448,3.6591);
\draw [c,line width=0.9] (12.1338,3.57543) -- (12.1338,3.64493);
\draw [c,line width=0.9] (12.0765,3.64493) -- (12.1911,3.64493);
\draw [c,line width=0.9] (12.1338,3.51813) -- (12.1338,3.44863);
\draw [c,line width=0.9] (12.0765,3.44863) -- (12.1911,3.44863);
\draw [c,line width=0.9] (12.1801,3.59416) -- (12.1801,3.66326);
\draw [c,line width=0.9] (12.1227,3.66326) -- (12.2374,3.66326);
\draw [c,line width=0.9] (12.1801,3.53686) -- (12.1801,3.46776);
\draw [c,line width=0.9] (12.1227,3.46776) -- (12.2374,3.46776);
\draw [c,line width=0.9] (12.2264,3.72495) -- (12.2264,3.78024);
\draw [c,line width=0.9] (12.1691,3.78024) -- (12.2837,3.78024);
\draw [c,line width=0.9] (12.2264,3.66765) -- (12.2264,3.61236);
\draw [c,line width=0.9] (12.1691,3.61236) -- (12.2837,3.61236);
\draw [c,line width=0.9] (12.2727,3.69733) -- (12.2727,3.75766);
\draw [c,line width=0.9] (12.2154,3.75766) -- (12.33,3.75766);
\draw [c,line width=0.9] (12.2727,3.64003) -- (12.2727,3.5797);
\draw [c,line width=0.9] (12.2154,3.5797) -- (12.33,3.5797);
\draw [c,line width=0.9] (12.319,3.6917) -- (12.319,3.75244);
\draw [c,line width=0.9] (12.2617,3.75244) -- (12.3763,3.75244);
\draw [c,line width=0.9] (12.319,3.63439) -- (12.319,3.57365);
\draw [c,line width=0.9] (12.2617,3.57365) -- (12.3763,3.57365);
\draw [c,line width=0.9] (12.3653,3.66251) -- (12.3653,3.72311);
\draw [c,line width=0.9] (12.308,3.72311) -- (12.4226,3.72311);
\draw [c,line width=0.9] (12.3653,3.60521) -- (12.3653,3.54461);
\draw [c,line width=0.9] (12.308,3.54461) -- (12.4226,3.54461);
\draw [c,line width=0.9] (12.4117,3.74764) -- (12.4117,3.80747);
\draw [c,line width=0.9] (12.3543,3.80747) -- (12.469,3.80747);
\draw [c,line width=0.9] (12.4117,3.69034) -- (12.4117,3.63051);
\draw [c,line width=0.9] (12.3543,3.63051) -- (12.469,3.63051);
\draw [c,line width=0.9] (12.458,3.69949) -- (12.458,3.76109);
\draw [c,line width=0.9] (12.4007,3.76109) -- (12.5153,3.76109);
\draw [c,line width=0.9] (12.458,3.64218) -- (12.458,3.58058);
\draw [c,line width=0.9] (12.4007,3.58058) -- (12.5153,3.58058);
\definecolor{c}{rgb}{0.7,0.1,0.2};
\foreach \P in {(3.95961,5.04953), (4.00628,5.10833), (4.0529,5.05362), (4.09957,4.99854), (4.14623,5.08001), (4.19285,5.00134), (4.23944,4.99389), (4.28611,5.06721), (4.33273,5.03269), (4.37935,4.97749), (4.42597,4.99124), (4.47253,5.02613),
 (4.51915,4.96522), (4.56577,4.96578), (4.61233,4.93369), (4.6589,4.94931), (4.70549,4.92927), (4.75206,4.99179), (4.79862,4.9045), (4.84519,4.91146), (4.89176,4.90358), (4.93832,4.96323), (4.98489,4.86615), (5.03146,4.85387), (5.07797,4.89184),
 (5.12454,4.88761), (5.17105,4.86784), (5.21762,4.88253), (5.26418,4.87637), (5.31067,4.8727), (5.35719,4.81526), (5.4037,4.85763), (5.45027,4.81997), (5.49679,4.84707), (5.5433,4.83197), (5.58982,4.76114), (5.63628,4.83846), (5.6828,4.70604),
 (5.72931,4.74663), (5.77583,4.74075), (5.82234,4.69691), (5.86886,4.76509), (5.91532,4.68859), (5.96183,4.65164), (6.0083,4.70757), (6.05481,4.72788), (6.10128,4.63623), (6.14774,4.69975), (6.19423,4.72714), (6.24069,4.64713), (6.28716,4.73521),
 (6.33362,4.67212), (6.38009,4.68689), (6.42655,4.60815), (6.47301,4.62209), (6.51948,4.59426), (6.56594,4.67451), (6.61241,4.59775), (6.65887,4.64039), (6.70533,4.57732), (6.7518,4.607), (6.79826,4.64521), (6.84467,4.60843), (6.89114,4.55196),
 (6.9376,4.55837), (6.98401,4.57584), (7.03048,4.57658), (7.07694,4.45929), (7.12335,4.56353), (7.16982,4.54426), (7.21628,4.49852), (7.26269,4.5472), (7.30911,4.52992), (7.35557,4.45963), (7.40196,4.51035), (7.44837,4.45019), (7.49478,4.44898),
 (7.54125,4.489), (7.58766,4.4057), (7.63407,4.39949), (7.68048,4.461), (7.7269,4.39839), (7.77331,4.52629), (7.82167,4.36566), (7.86808,4.39398), (7.91449,4.32044), (7.96091,4.38172), (8.00758,4.29202), (8.05399,4.38078), (8.1004,4.44238),
 (8.14676,4.31438), (8.19318,4.32924), (8.23959,4.30399), (8.286,4.31377), (8.33236,4.39176), (8.37877,4.30686), (8.42519,4.30522), (8.47155,4.26841), (8.51796,4.35858), (8.56437,4.33736), (8.61073,4.32944), (8.65715,4.21095), (8.70351,4.24808),
 (8.74992,4.22523), (8.79628,4.17309), (8.8427,4.2748), (8.88906,4.26713), (8.93547,4.20245), (8.98183,4.2036), (9.02824,4.16081), (9.0746,4.21118), (9.12102,4.16781), (9.16738,4.27097), (9.21374,4.19153), (9.26008,4.27459), (9.30649,4.02664),
 (9.35285,4.13895), (9.39921,4.15741), (9.44557,4.15741), (9.49199,4.17045), (9.53835,4.15253), (9.58471,4.19573), (9.63107,4.02806), (9.67743,4.16226), (9.72379,4.09505), (9.77015,4.20037), (9.81652,4.02494), (9.86288,4.19573), (9.90924,4.05812),
 (9.9556,4.11498), (10.002,4.11011), (10.0484,3.90219), (10.0947,3.96455), (10.1411,4.0573), (10.1874,3.93125), (10.2338,4.04433), (10.2801,3.95904), (10.3265,4.04433), (10.3729,4.04849), (10.4192,3.93442), (10.4655,3.99807), (10.5119,3.94666),
 (10.5582,3.96455), (10.6046,3.95225), (10.651,3.94323), (10.6973,3.98177), (10.7436,3.84551), (10.79,3.84831), (10.8364,3.91685), (10.8827,3.85285), (10.929,3.87075), (10.9754,3.77873), (11.0217,3.88561), (11.0681,3.84375), (11.1144,3.89593),
 (11.1607,3.89328), (11.2071,3.88394), (11.2534,3.85354), (11.2998,3.96149), (11.3461,3.7145), (11.3924,3.88024), (11.4388,3.82742), (11.4851,3.49597), (11.5315,3.83135), (11.5778,3.79303), (11.6241,3.72709), (11.6705,3.82634), (11.7168,3.73552),
 (11.7631,3.80526), (11.8095,3.68578), (11.8558,3.64769), (11.9022,3.54877), (11.9485,3.71532), (11.9948,3.72467), (12.0411,3.80893), (12.0875,3.74268), (12.1338,3.54678), (12.1801,3.56551), (12.2264,3.6963), (12.2727,3.66868), (12.319,3.66305),
 (12.3653,3.63386), (12.4117,3.71899), (12.458,3.67084)}{\draw[mark options={color=c,fill=c,rotate=180},mark size=0.960961pt,mark=triangle*] plot coordinates {\P};}
 \definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 2.4pt on 0.8pt off 2.4pt on 0.8pt off 2.4pt,line width=0.9] (3.95961,5.07023) -- (4.00628,5.06241) -- (4.0529,5.05458) -- (4.09957,5.04675) -- (4.14623,5.03893) -- (4.19285,5.03017) -- (4.23944,5.02233) --
 (4.28611,5.0145) -- (4.33273,5.00667) -- (4.37935,4.99883) -- (4.42597,4.991) -- (4.47253,4.98316) -- (4.51915,4.97532) -- (4.56577,4.96748) -- (4.61233,4.95964) -- (4.6589,4.95086) -- (4.70549,4.94301) -- (4.75206,4.93517) -- (4.79862,4.92732) --
 (4.84519,4.91948) -- (4.89176,4.91163) -- (4.93832,4.90377) -- (4.98489,4.89592) -- (5.03146,4.88808) -- (5.07797,4.88022) -- (5.12454,4.87237) -- (5.17105,4.86451) -- (5.21762,4.85665) -- (5.26418,4.84787) -- (5.31067,4.84001) -- (5.35719,4.83216)
 -- (5.4037,4.82429) -- (5.45027,4.81643) -- (5.49679,4.80858) -- (5.5433,4.80072) -- (5.58982,4.79287) -- (5.63628,4.785) -- (5.6828,4.77714) -- (5.72931,4.76928) -- (5.77583,4.76141) -- (5.82234,4.75355) -- (5.86886,4.74569) -- (5.91532,4.73782) --
 (5.96183,4.72997) -- (6.0083,4.7221) -- (6.05481,4.71424) -- (6.10128,4.70638) -- (6.14774,4.69757) -- (6.19423,4.68971) -- (6.24069,4.68184) -- (6.28716,4.67398) -- (6.33362,4.66612) -- (6.38009,4.65825) -- (6.42655,4.65038) -- (6.47301,4.64252) --
 (6.51948,4.63465) -- (6.56594,4.62678) -- (6.61241,4.61892) -- (6.65887,4.61105) -- (6.70533,4.60318) -- (6.7518,4.59531) -- (6.79826,4.58745) -- (6.84467,4.57958) -- (6.89114,4.57171) -- (6.9376,4.56384) -- (6.98401,4.55597) -- (7.03048,4.5481) --
 (7.07694,4.54023) -- (7.12335,4.53236) -- (7.16982,4.52449) -- (7.21628,4.51662) -- (7.26269,4.50876) -- (7.30911,4.50088) -- (7.35557,4.49208) -- (7.40196,4.48421) -- (7.44837,4.47635) -- (7.49478,4.46847) -- (7.54125,4.4606) -- (7.58766,4.45273)
 -- (7.63407,4.44487) -- (7.68048,4.437) -- (7.7269,4.42913) -- (7.77331,4.42093) -- (7.82167,4.41306) -- (7.86808,4.40519) -- (7.91449,4.39732) -- (7.96091,4.3894) -- (8.00758,4.38153) -- (8.05399,4.37366) -- (8.1004,4.3658) -- (8.14676,4.35793) --
 (8.19318,4.35006) -- (8.23959,4.34219) -- (8.286,4.33432) -- (8.33236,4.32645) -- (8.37877,4.31858) -- (8.42519,4.31071) -- (8.47155,4.30284) -- (8.51796,4.29497) -- (8.56437,4.2871) -- (8.61073,4.27923) -- (8.65715,4.27136) -- (8.70351,4.26349) --
 (8.74992,4.25562) -- (8.79628,4.24775) -- (8.8427,4.23988) -- (8.88906,4.23201) -- (8.93547,4.22414) -- (8.98183,4.21627) -- (9.02824,4.2084) -- (9.0746,4.20052) -- (9.12102,4.19266) -- (9.16738,4.18479) -- (9.21374,4.17598) -- (9.26008,4.16811) --
 (9.30649,4.16024) -- (9.35285,4.15237) -- (9.39921,4.1445) -- (9.44557,4.13662) -- (9.49199,4.12876) -- (9.53835,4.12089) -- (9.58471,4.11302) -- (9.63107,4.10515) -- (9.67743,4.09728) -- (9.72379,4.08941) -- (9.77015,4.08154) -- (9.81652,4.07367)
 -- (9.86288,4.0658) -- (9.90924,4.05793) -- (9.9556,4.05005) -- (10.002,4.04218) -- (10.0484,4.03431) -- (10.0947,4.02644) -- (10.1411,4.01858) -- (10.1874,4.01071) -- (10.2338,4.00284) -- (10.2801,3.99497) -- (10.3265,3.9871) -- (10.3729,3.97923)
 -- (10.4192,3.97136) -- (10.4655,3.96349) -- (10.5119,3.95562) -- (10.5582,3.94775) -- (10.6046,3.93988) -- (10.651,3.93201) -- (10.6973,3.92414) -- (10.7436,3.91627) -- (10.79,3.9084) -- (10.8364,3.90053) -- (10.8827,3.89266) -- (10.929,3.88479) --
 (10.9754,3.87692) -- (11.0217,3.86905) -- (11.0681,3.86119) -- (11.1144,3.85331) -- (11.1607,3.84544) -- (11.2071,3.83758) -- (11.2534,3.8297) -- (11.2998,3.82183) -- (11.3461,3.81397) -- (11.3924,3.80609) -- (11.4388,3.79823) -- (11.4851,3.79035)
 -- (11.5315,3.78249) -- (11.5778,3.77461) -- (11.6241,3.76675) -- (11.6705,3.75887) -- (11.7168,3.75101) -- (11.7631,3.74313) -- (11.8095,3.73527) -- (11.8558,3.72739) -- (11.9022,3.71953) -- (11.9485,3.71166) -- (11.9948,3.70379) --
 (12.0411,3.69592) -- (12.0875,3.68805) -- (12.1338,3.67925) -- (12.1801,3.67138) -- (12.2264,3.66351) -- (12.2727,3.65564) -- (12.319,3.64777) -- (12.3653,3.63991) -- (12.4117,3.63203) -- (12.458,3.62416);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (11,8.77221) rectangle (17,12.0112);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (9.65,11.7503) node[scale=1, color=c, rotate=0]{Decay Data and Curves};
\draw [anchor=base west] (11,11.3904) node[scale=1, color=c, rotate=0]{480.5 keV peak, data set 1};
\definecolor{c}{rgb}{1,0.5,0};
\foreach \P in {(10.25,11.45)}{\draw[mark options={color=c,fill=c},mark size=1.681682pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (11,11.0305) node[scale=1, color=c, rotate=0]{Fit for 480.5 keV peak, data set 1};
\draw [c,line width=0.9] (9.725,11.1115) -- (10.775,11.1115);
\draw [anchor=base west] (11,10.6706) node[scale=1, color=c, rotate=0]{480.5 keV peak, data set 2};
\definecolor{c}{rgb}{0.3,0,0.7};
\foreach \P in {(10.25,10.7516)}{\draw[mark options={color=c,fill=c},mark size=2.2pt,mark=triangle*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (11,10.3107) node[scale=1, color=c, rotate=0]{Fit for 480.5 keV peak, data set 2};
\draw [c,dash pattern=on 4pt off 4pt,line width=0.9] (9.725,10.3917) -- (10.775,10.3917);
\draw [anchor=base west] (11,9.95083) node[scale=1, color=c, rotate=0]{874.5 keV peak, data set 1};
\definecolor{c}{rgb}{0,0.5,1};
\foreach \P in {(10.25,10.0318)}{\draw[mark options={color=c,fill=c},mark size=1.537538pt,mark=square*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (11,9.59095) node[scale=1, color=c, rotate=0]{Fit for 874.5 keV peak, data set 1};
\draw [c,dash pattern=on 16pt off 4pt,line width=0.9] (9.725,9.67192) -- (10.775,9.67192);
\draw [anchor=base west] (11,9.23106) node[scale=1, color=c, rotate=0]{874.5 keV peak, data set 2};
\definecolor{c}{rgb}{0.7,0.1,0.2};
\foreach \P in {(10.25,9.31203)}{\draw[mark options={color=c,fill=c,rotate=180},mark size=2.2pt,mark=triangle*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (11,8.87117) node[scale=1, color=c, rotate=0]{Fit for 874.5 keV peak, data set 2};
\draw [c,dash pattern=on 4pt off 2.4pt on 0.8pt off 2.4pt on 0.8pt off 2.4pt,line width=0.9] (9.725,8.95215) -- (10.775,8.95215);
\draw (10,13.0571) node[scale=1, color=c, rotate=0]{ };
\end{tikzpicture}
